Optimal adaptive control with separable drift uncertainty

We consider a problem of stochastic optimal control with separable drift uncertainty in strong formulation on a finite horizon. The drift coefficient of the state $Y^{u}$ is multiplicatively influenced by an unknown random variable $\lambda$, while admissible controls $u$ are required to be adapted to the observation filtration. Choosing a control actively influences the state and information acquisition simultaneously and comes with a learning effect. The problem, initially non-Markovian, is embedded into a higher-dimensional Markovian, full information control problem with control-dependent filtration and noise. To that problem, we apply the stochastic Perron method to characterize the value function as the unique viscosity solution to the HJB equation, explicitly construct $\varepsilon$-optimal controls and show that the values of strong and weak formulations agree. Numerical illustrations show a significant difference between the adaptive control and the certainty equivalence control.

==> VF_CM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.12,1.10)}, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Conditional Mean},
    xmin=0.33366235345602, xmax=0.666237600147724,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Cost},
    ymin=7.55822224617004, ymax=11.1596360683441,
    ytick style={color=black}
    ]
    \addplot [semithick, red]
    table {%
    0.348779439926147 10.9959354400635
    0.349653124809265 10.9842681884766
    0.34973418712616 10.9828500747681
    0.349765777587891 10.9841194152832
    0.35008978843689 10.9784469604492
    0.350121974945068 10.9797058105469
    0.350202798843384 10.9782867431641
    0.350606799125671 10.9712257385254
    0.350639581680298 10.9724617004395
    0.351042866706848 10.965425491333
    0.351076126098633 10.966646194458
    0.351156711578369 10.965238571167
    0.351478576660156 10.9596328735352
    0.351512670516968 10.9608364105225
    0.351592898368835 10.959436416626
    0.351994276046753 10.9524574279785
    0.352028965950012 10.9536399841309
    0.352429628372192 10.946683883667
    0.35246479511261 10.9478511810303
    0.352544784545898 10.946460723877
    0.352864623069763 10.9409189224243
    0.352900505065918 10.9420700073242
    0.352980256080627 10.9406852722168
    0.353379011154175 10.9337854385376
    0.353415489196777 10.9349155426025
    0.353813409805298 10.9280395507812
    0.353850603103638 10.9291553497314
    0.354247570037842 10.9223003387451
    0.35428524017334 10.9234008789062
    0.354364633560181 10.9220314025879
    0.354681491851807 10.9165687561035
    0.354719877243042 10.9176559448242
    0.354799032211304 10.9162902832031
    0.355194211006165 10.9094867706299
    0.355233192443848 10.9105548858643
    0.355627536773682 10.9037742614746
    0.355667114257812 10.9048271179199
    0.35606062412262 10.8980693817139
    0.356100797653198 10.8991069793701
    0.356179475784302 10.8977575302124
    0.356493473052979 10.892370223999
    0.356534242630005 10.8933963775635
    0.356612682342529 10.8920469284058
    0.357004523277283 10.8853397369385
    0.357045769691467 10.8863468170166
    0.357436656951904 10.8796577453613
    0.357478737831116 10.880651473999
    0.357868671417236 10.8739833831787
    0.357911348342896 10.874963760376
    0.358300447463989 10.8683166503906
    0.358343720436096 10.8692836761475
    0.358731865882874 10.8626556396484
    0.358775854110718 10.8636093139648
    0.358853340148926 10.862283706665
    0.359163284301758 10.8570013046265
    0.35920774936676 10.8579425811768
    0.359285116195679 10.8566226959229
    0.359594225883484 10.851354598999
    0.359639406204224 10.8522806167603
    0.359716534614563 10.8509654998779
    0.36010205745697 10.8444051742554
    0.360147833824158 10.8453149795532
    0.360532402992249 10.8387746810913
    0.360578775405884 10.839672088623
    0.360962510108948 10.8331518173218
    0.361009478569031 10.8340368270874
    0.361392378807068 10.8275356292725
    0.361439943313599 10.8284072875977
    0.361821889877319 10.8219242095947
    0.361870288848877 10.8227844238281
    0.362251281738281 10.8163213729858
    0.362300157546997 10.8171691894531
    0.362680435180664 10.8107242584229
    0.362729907035828 10.8115615844727
    0.363109111785889 10.8051338195801
    0.363159418106079 10.8059577941895
    0.363537788391113 10.7995510101318
    0.363588571548462 10.8003616333008
    0.363664150238037 10.7990818023682
    0.36396598815918 10.7939720153809
    0.364017486572266 10.7947721481323
    0.364092826843262 10.7934951782227
    0.364394068717957 10.788402557373
    0.36444616317749 10.7891902923584
    0.364521265029907 10.7879161834717
    0.364821910858154 10.7828388214111
    0.364874482154846 10.7836132049561
    0.364949584007263 10.7823448181152
    0.365249276161194 10.7772808074951
    0.365302681922913 10.7780456542969
    0.36537754535675 10.7767791748047
    0.365676522254944 10.771728515625
    0.36573052406311 10.772481918335
    0.365805149078369 10.77121925354
    0.366103410720825 10.7661838531494
    0.366158008575439 10.7669248580933
    0.366232633590698 10.7656669616699
    0.366530179977417 10.7606468200684
    0.366585373878479 10.7613754272461
    0.366659641265869 10.7601203918457
    0.36695659160614 10.7551145553589
    0.36701238155365 10.7558326721191
    0.36708652973175 10.7545833587646
    0.367382645606995 10.7495880126953
    0.367439150810242 10.7502956390381
    0.36780846118927 10.7440700531006
    0.367865562438965 10.7447643280029
    0.368234038352966 10.7385578155518
    0.368291854858398 10.7392406463623
    0.368659257888794 10.7330513000488
    0.368717670440674 10.7337245941162
    0.369084358215332 10.7275505065918
    0.36914336681366 10.7282133102417
    0.369508981704712 10.7220573425293
    0.369568705558777 10.7227077484131
    0.369933366775513 10.7165689468384
    0.369993686676025 10.7172107696533
    0.370357513427734 10.711088180542
    0.370418429374695 10.7117185592651
    0.370781302452087 10.7056121826172
    0.370842933654785 10.7062330245972
    0.371132493019104 10.701358795166
    0.371194839477539 10.7019710540771
    0.371267080307007 10.7007541656494
    0.371555805206299 10.695894241333
    0.371618866920471 10.6964950561523
    0.37169086933136 10.6952810287476
    0.371978998184204 10.6904335021973
    0.372042536735535 10.6910257339478
    0.372401833534241 10.6849794387817
    0.372465968132019 10.6855602264404
    0.372824311256409 10.6795310974121
    0.372889280319214 10.680103302002
    0.373246550559998 10.6740875244141
    0.373311996459961 10.6746501922607
    0.373668432235718 10.6686515808105
    0.373734474182129 10.6692056655884
    0.374018907546997 10.6644172668457
    0.374085783958435 10.6649618148804
    0.374156713485718 10.6637659072876
    0.374440431594849 10.6589889526367
    0.374507904052734 10.6595249176025
    0.374861478805542 10.6535673141479
    0.374929666519165 10.6540937423706
    0.375282526016235 10.6481494903564
    0.375351190567017 10.6486682891846
    0.375702977180481 10.6427412033081
    0.375772356987 10.6432485580444
    0.376053094863892 10.6385173797607
    0.376123189926147 10.6390171051025
    0.376193165779114 10.6378345489502
    0.376473188400269 10.6331148147583
    0.376543879508972 10.6336059570312
    0.376892924308777 10.6277198791504
    0.376964211463928 10.6282024383545
    0.377312421798706 10.6223278045654
    0.377384305000305 10.6228008270264
    0.377731561660767 10.6169414520264
    0.377804040908813 10.6174087524414
    0.378150343894958 10.6115627288818
    0.378223538398743 10.6120195388794
    0.378499865531921 10.6073513031006
    0.378573656082153 10.6078033447266
    0.378918170928955 10.6019802093506
    0.378992676734924 10.6024227142334
    0.37933623790741 10.5966129302979
    0.379411339759827 10.5970478057861
    0.379685401916504 10.5924110412598
    0.379761338233948 10.5928363800049
    0.3801029920578 10.5870494842529
    0.380179524421692 10.5874700546265
    0.380520224571228 10.5816955566406
    0.380597352981567 10.5821094512939
    0.380937099456787 10.5763454437256
    0.381014823913574 10.5767517089844
    0.381285905838013 10.572151184082
    0.381364345550537 10.5725498199463
    0.381702303886414 10.5668087005615
    0.381781458854675 10.5672016143799
    0.382118344306946 10.5614738464355
    0.382198095321655 10.5618572235107
    0.382467031478882 10.5572814941406
    0.382547378540039 10.5576610565186
    0.382882595062256 10.5519542694092
    0.38296365737915 10.5523262023926
    0.383297681808472 10.5466289520264
    0.383379459381104 10.5469932556152
    0.383646011352539 10.542444229126
    0.383728384971619 10.5428028106689
    0.384060859680176 10.5371284484863
    0.384143829345703 10.5374794006348
    0.384475231170654 10.5318145751953
    0.384558916091919 10.5321607589722
    0.384823203086853 10.5276374816895
    0.384907484054565 10.5279750823975
    0.385237216949463 10.522331237793
    0.385322093963623 10.5226650238037
    0.385650634765625 10.5170316696167
    0.385736227035522 10.5173568725586
    0.385998368263245 10.5128583908081
    0.386084675788879 10.5131778717041
    0.386411428451538 10.5075645446777
    0.386498212814331 10.5078792572021
    0.386758923530579 10.5033950805664
    0.386846542358398 10.5037021636963
    0.387171506881714 10.4981079101562
    0.387259721755981 10.4984102249146
    0.387583613395691 10.4928245544434
    0.387672424316406 10.4931221008301
    0.387930870056152 10.4886617660522
    0.388020396232605 10.4889526367188
    0.388342499732971 10.4833869934082
    0.388432621955872 10.4836711883545
    0.388689517974854 10.47922706604
    0.388780355453491 10.4795036315918
    0.389100670814514 10.4739570617676
    0.3891921043396 10.4742298126221
    0.389511346817017 10.468692779541
    0.389603495597839 10.4689598083496
    0.38985812664032 10.4645385742188
    0.38995099067688 10.4647989273071
    0.390268325805664 10.4592800140381
    0.390361785888672 10.4595375061035
    0.390614867210388 10.4551296234131
    0.390709042549133 10.455379486084
    0.391024589538574 10.449878692627
    0.391119241714478 10.4501237869263
    0.391371011734009 10.4457302093506
    0.391466379165649 10.445969581604
    0.391780018806458 10.4404859542847
    0.391876101493835 10.4407196044922
    0.392126321792603 10.4363431930542
    0.392223119735718 10.4365692138672
    0.392534852027893 10.4311046600342
    0.392632246017456 10.4313278198242
    0.392880916595459 10.4269638061523
    0.392979025840759 10.4271793365479
    0.393288850784302 10.4217319488525
    0.39338755607605 10.4219446182251
    0.393634676933289 10.4175939559937
    0.393734216690063 10.4177989959717
    0.394042134284973 10.4123706817627
    0.394142270088196 10.4125719070435
    0.39438796043396 10.4082355499268
    0.39448869228363 10.4084300994873
    0.394794702529907 10.4030199050903
    0.394896149635315 10.4032096862793
    0.395140171051025 10.3988876342773
    0.39524233341217 10.3990707397461
    0.395546555519104 10.3936786651611
    0.395649194717407 10.3938579559326
    0.395891785621643 10.3895492553711
    0.395995140075684 10.3897228240967
    0.396297454833984 10.3843479156494
    0.396401524543762 10.3845157623291
    0.396642684936523 10.3802242279053
    0.396747350692749 10.3803853988647
    0.397047758102417 10.3750276565552
    0.39715313911438 10.3751850128174
    0.397392630577087 10.370906829834
    0.397498726844788 10.371057510376
    0.397797107696533 10.3657188415527
    0.397903800010681 10.3658657073975
    0.398141980171204 10.3616008758545
    0.398249268531799 10.3617401123047
    0.398545861244202 10.3564205169678
    0.398653864860535 10.3565559387207
    0.398890256881714 10.3523063659668
    0.398998975753784 10.3524351119995
    0.399234771728516 10.3481922149658
    0.399344205856323 10.348316192627
    0.399637937545776 10.3430213928223
    0.399747967720032 10.3431396484375
    0.399982213973999 10.3389120101929
    0.400092840194702 10.3390235900879
    0.400384783744812 10.3337478637695
    0.400496006011963 10.3338556289673
    0.400728821754456 10.3296422958374
    0.400840759277344 10.3297433853149
    0.40107274055481 10.3255376815796
    0.401185512542725 10.3256301879883
    0.401474595069885 10.3203830718994
    0.401587843894958 10.3204746246338
    0.40181839466095 10.3162822723389
    0.40193235874176 10.3163661956787
    0.402219533920288 10.3111362457275
    0.402334094047546 10.3112154006958
    0.402562975883484 10.3070392608643
    0.402678370475769 10.307110786438
    0.402906656265259 10.302942276001
    0.403022527694702 10.3030090332031
    0.40330696105957 10.2978057861328
    0.403423547744751 10.2978687286377
    0.403650164604187 10.2937145233154
    0.403767466545105 10.2937698364258
    0.404049873352051 10.2885875701904
    0.404167890548706 10.2886371612549
    0.404392957687378 10.2844982147217
    0.404511570930481 10.2845420837402
    0.404736042022705 10.2804107666016
    0.404855251312256 10.2804479598999
    0.405134916305542 10.2752933502197
    0.405254721641541 10.2753257751465
    0.405477643013 10.2712106704712
    0.405598282814026 10.2712354660034
    0.405820369720459 10.2671279907227
    0.405941724777222 10.267147064209
    0.406218290328979 10.2620220184326
    0.406340360641479 10.262035369873
    0.406560897827148 10.257942199707
    0.406683564186096 10.2579517364502
    0.406903266906738 10.2538661956787
    0.407026648521423 10.2538681030273
    0.407300472259521 10.2487707138062
    0.407424449920654 10.2487678527832
    0.407642722129822 10.2446975708008
    0.407767415046692 10.2446880340576
    0.407984852790833 10.2406253814697
    0.408110380172729 10.2406101226807
    0.408381223678589 10.2355403900146
    0.408507108688354 10.2355213165283
    0.408722996711731 10.2314739227295
    0.408849716186523 10.2314472198486
    0.409065008163452 10.2274074554443
    0.409192323684692 10.2273731231689
    0.409460306167603 10.2223348617554
    0.40958833694458 10.2222957611084
    0.409801959991455 10.2182712554932
    0.40993070602417 10.2182292938232
    0.410143613815308 10.2142105102539
    0.410272836685181 10.2141609191895
    0.410485029220581 10.2101516723633
    0.410615086555481 10.2100944519043
    0.410879373550415 10.2050933837891
    0.411010026931763 10.2050304412842
    0.411220550537109 10.2010383605957
    0.411351919174194 10.2009687423706
    0.411561846733093 10.1969833374023
    0.411693811416626 10.1969089508057
    0.411903023719788 10.1929321289062
    0.412087917327881 10.1918563842773
    0.412296175956726 10.1878871917725
    0.412429451942444 10.187801361084
    0.412637114524841 10.1838397979736
    0.412771105766296 10.1837463378906
    0.412977933883667 10.1797924041748
    0.413112640380859 10.1796932220459
    0.413370251655579 10.1747608184814
    0.413505554199219 10.1746559143066
    0.413710832595825 10.1707172393799
    0.413846731185913 10.1706066131592
    0.414051294326782 10.1666774749756
    0.414188027381897 10.1665601730347
    0.414391756057739 10.1626358032227
    0.414529204368591 10.1625137329102
    0.414782881736755 10.157621383667
    0.414920806884766 10.15749168396
    0.415122985839844 10.1535844802856
    0.415261745452881 10.1534490585327
    0.415463089942932 10.1495523452759
    0.415602445602417 10.1494102478027
    0.415803194046021 10.1455202102661
    0.415943264961243 10.1453704833984
    0.416143178939819 10.141487121582
    0.416284084320068 10.1413326263428
    0.416532874107361 10.1364908218384
    0.416674375534058 10.1363296508789
    0.41687273979187 10.1324653625488
    0.417014718055725 10.1322975158691
    0.417212247848511 10.1284399032593
    0.417355060577393 10.1282653808594
    0.417551875114441 10.1244163513184
    0.41769540309906 10.1242351531982
    0.417891383171082 10.1203918457031
    0.418084502220154 10.1192474365234
    0.418279767036438 10.1154146194458
    0.418424487113953 10.1152229309082
    0.4186190366745 10.1113986968994
    0.418764352798462 10.1112003326416
    0.418958187103271 10.1073818206787
    0.419104337692261 10.1071758270264
    0.419297337532043 10.1033668518066
    0.41944408416748 10.103157043457
    0.419636368751526 10.0993547439575
    0.4197838306427 10.0991363525391
    0.420023202896118 10.0943946838379
    0.42017126083374 10.0941724777222
    0.420361995697021 10.0903873443604
    0.420510768890381 10.0901575088501
    0.420700550079346 10.0863819122314
    0.420850038528442 10.0861434936523
    0.421039223670959 10.0823745727539
    0.421189427375793 10.0821332931519
    0.421377778053284 10.0783720016479
    0.421528697013855 10.0781230926514
    0.421716332435608 10.074369430542
    0.421914577484131 10.0731773376465
    0.422101378440857 10.0694332122803
    0.422253489494324 10.0691728591919
    0.422439575195312 10.0654363632202
    0.422592401504517 10.0651702880859
    0.422777652740479 10.0614414215088
    0.42293119430542 10.0611667633057
    0.423115730285645 10.0574474334717
    0.423269867897034 10.0571670532227
    0.423453569412231 10.0534553527832
    0.423608541488647 10.0531692504883
    0.423791527748108 10.0494632720947
    0.423947095870972 10.0491714477539
    0.424129366874695 10.0454740524292
    0.424331068992615 10.0442523956299
    0.424512386322021 10.0405654907227
    0.42466926574707 10.04026222229
    0.424849987030029 10.036581993103
    0.425007462501526 10.0362710952759
    0.425187349319458 10.032600402832
    0.425345540046692 10.0322828292847
    0.425524711608887 10.0286197662354
    0.425683617591858 10.0282955169678
    0.425862073898315 10.0246391296387
    0.426021575927734 10.0243091583252
    0.426199197769165 10.0206623077393
    0.426359415054321 10.0203256607056
    0.426536321640015 10.0166854858398
    0.426697254180908 10.0163431167603
    0.426873445510864 10.0127124786377
    0.427034974098206 10.0123615264893
    0.427254199981689 10.007833480835
    0.427416324615479 10.0074787139893
    0.427590847015381 10.0038642883301
    0.427753806114197 10.0035037994385
    0.427927494049072 9.99989795684814
    0.428091049194336 9.9995288848877
    0.428264021873474 9.99593162536621
    0.428428292274475 9.99555683135986
    0.428600549697876 9.99196910858154
    0.428765416145325 9.99158668518066
    0.428936839103699 9.98800468444824
    0.429102659225464 9.98761749267578
    0.429273128509521 9.98404502868652
    0.429439544677734 9.98365116119385
    0.429609417915344 9.9800853729248
    0.429776549339294 9.97968482971191
    0.429945588111877 9.97612953186035
    0.430113315582275 9.97572135925293
    0.430281639099121 9.9721736907959
    0.430450081825256 9.97175979614258
    0.430617570877075 9.96821975708008
    0.430786728858948 9.96780014038086
    0.430953502655029 9.96426582336426
    0.43112325668335 9.96384048461914
    0.431289315223694 9.9603157043457
    0.431501150131226 9.95900344848633
    0.431666374206543 9.95548820495605
    0.431837320327759 9.95505046844482
    0.432001829147339 9.95154571533203
    0.432173490524292 9.95110034942627
    0.432337164878845 9.94760131835938
    0.432509660720825 9.94715118408203
    0.432672381401062 9.94365978240967
    0.43284547328949 9.94320297241211
    0.433007597923279 9.93972015380859
    0.433181405067444 9.93925666809082
    0.433342695236206 9.93578243255615
    0.433517217636108 9.93531227111816
    0.433677792549133 9.93184661865234
    0.433852910995483 9.93136978149414
    0.434012651443481 9.92791175842285
    0.434188485145569 9.92742919921875
    0.43434751033783 9.92397880554199
    0.434524059295654 9.92349052429199
    0.434682250022888 9.9200496673584
    0.434859395027161 9.91955375671387
    0.435016870498657 9.9161205291748
    0.435194730758667 9.91561889648438
    0.435351490974426 9.91219425201416
    0.435529947280884 9.9116849899292
    0.435685873031616 9.90826797485352
    0.435865163803101 9.90775299072266
    0.436020374298096 9.90434646606445
    0.436200141906738 9.90382385253906
    0.436354637145996 9.90042400360107
    0.436535120010376 9.89989566802979
    0.436688899993896 9.89650440216064
    0.436870098114014 9.89597129821777
    0.437022924423218 9.89258670806885
    0.437204837799072 9.89204597473145
    0.437356948852539 9.888671875
    0.437539577484131 9.88812255859375
    0.437690854072571 9.88475799560547
    0.43787407875061 9.88420295715332
    0.438024640083313 9.88084602355957
    0.43820858001709 9.88028430938721
    0.438358306884766 9.8769359588623
    0.43854296207428 9.87636852264404
    0.438691854476929 9.87302780151367
    0.43887722492218 9.8724536895752
    0.439025521278381 9.86912155151367
    0.439211487770081 9.86854076385498
    0.439358949661255 9.86521530151367
    0.439545512199402 9.8646297454834
    0.439692258834839 9.86131477355957
    0.439879536628723 9.86072158813477
    0.440025448799133 9.85741424560547
    0.440213441848755 9.85681343078613
    0.440358638763428 9.853515625
    0.440547227859497 9.8529109954834
    0.440691590309143 9.84961891174316
    0.44088089466095 9.84900569915771
    0.441024541854858 9.84572410583496
    0.441214442253113 9.84510612487793
    0.441357254981995 9.84183120727539
    0.441547989845276 9.84120559692383
    0.441689968109131 9.83794212341309
    0.441881418228149 9.83730888366699
    0.442022562026978 9.83405113220215
    0.442214727401733 9.83341407775879
    0.442355036735535 9.83016586303711
    0.442547798156738 9.82952117919922
    0.442687511444092 9.82628154754639
    0.442880868911743 9.82562923431396
    0.443019866943359 9.8223991394043
    0.443213939666748 9.82174110412598
    0.443351984024048 9.81851768493652
    0.443546652793884 9.81785297393799
    0.443683981895447 9.8146390914917
    0.443879365921021 9.81396770477295
    0.443981885910034 9.81156349182129
    0.444211959838867 9.81008529663086
    0.444314002990723 9.8076868057251
    0.444544553756714 9.80620288848877
    0.444645881652832 9.80381202697754
    0.444843411445618 9.80312156677246
    0.444977760314941 9.79993915557861
    0.445175886154175 9.79924201965332
    0.445309400558472 9.79607009887695
    0.445508241653442 9.79536628723145
    0.445641040802002 9.79220008850098
    0.44584059715271 9.79149055480957
    0.445972561836243 9.78833389282227
    0.446172714233398 9.78761672973633
    0.446303844451904 9.7844705581665
    0.446504831314087 9.78374671936035
    0.446635246276855 9.78060817718506
    0.446836709976196 9.77987861633301
    0.446966409683228 9.77674770355225
    0.447168588638306 9.77601051330566
    0.447297334671021 9.77289009094238
    0.447500348091125 9.7721471786499
    0.447628378868103 9.76903343200684
    0.447831869125366 9.76828384399414
    0.447959184646606 9.76518058776855
    0.448163390159607 9.76442527770996
    0.448258399963379 9.7621021270752
    0.448526263237 9.75979423522949
    0.448589086532593 9.75825119018555
    0.448794841766357 9.75748062133789
    0.448919773101807 9.75440216064453
    0.449126124382019 9.75362491607666
    0.449250340461731 9.75055313110352
    0.449457406997681 9.74977207183838
    0.449580788612366 9.7467098236084
    0.449788451194763 9.74591827392578
    0.449911117553711 9.74286651611328
    0.450119495391846 9.74206924438477
    0.450241327285767 9.7390251159668
    0.450450301170349 9.73822212219238
    0.450571298599243 9.73518753051758
    0.450780987739563 9.73437881469727
    0.45090126991272 9.73134994506836
    0.451111674308777 9.73053455352783
    0.451201319694519 9.72827053070068
    0.45147180557251 9.72594165802002
    0.451531171798706 9.72443675994873
    0.451743006706238 9.72360610961914
    0.451860904693604 9.72060489654541
    0.452073454856873 9.71976852416992
    0.452190756797791 9.71677398681641
    0.452403903007507 9.71593284606934
    0.452520132064819 9.7129487991333
    0.452733993530273 9.71209812164307
    0.452849626541138 9.7091236114502
    0.45306408405304 9.70826721191406
    0.453178882598877 9.70530033111572
    0.453394055366516 9.70443725585938
    0.453508138656616 9.7014799118042
    0.453723907470703 9.70061111450195
    0.453808903694153 9.69839859008789
    0.454081773757935 9.69604969024658
    0.454138040542603 9.694580078125
    0.454355359077454 9.69369697570801
    0.454467058181763 9.69076347351074
    0.454684972763062 9.68987464904785
    0.454795837402344 9.68695068359375
    0.45501446723938 9.68605422973633
    0.455124616622925 9.68313789367676
    0.455343842506409 9.68223667144775
    0.455453276634216 9.67932891845703
    0.455673098564148 9.67842102050781
    0.455781817436218 9.67552185058594
    0.456002235412598 9.67460632324219
    0.456083178520203 9.67243957519531
    0.456304550170898 9.67151641845703
    0.456411600112915 9.66863632202148
    0.456633687019348 9.66770553588867
    0.456739902496338 9.66483402252197
    0.456962585449219 9.66389751434326
    0.457068085670471 9.66103363037109
    0.457291483879089 9.66009140014648
    0.457396149635315 9.65723609924316
    0.457620143890381 9.65629005432129
    0.457724094390869 9.6534423828125
    0.457948684692383 9.65248680114746
    0.458026051521301 9.65035820007324
    0.458251476287842 9.64939498901367
    0.458353996276855 9.64656639099121
    0.458580017089844 9.64559555053711
    0.458681583404541 9.64277648925781
    0.458908319473267 9.64179992675781
    0.459009170532227 9.63898849487305
    0.459236621856689 9.63800430297852
    0.459336638450623 9.63520240783691
    0.459564685821533 9.63421249389648
    0.459639191627502 9.63211727142334
    0.45986807346344 9.6311206817627
    0.459966540336609 9.62833404541016
    0.460196018218994 9.6273307800293
    0.460293769836426 9.62455368041992
    0.460523962974548 9.62354373931885
    0.460620880126953 9.62077713012695
    0.460851669311523 9.61976051330566
    0.460947871208191 9.61700057983398
    0.461179256439209 9.61597728729248
    0.461250782012939 9.61391544342041
    0.461483240127563 9.61288356781006
    0.461577653884888 9.61014175415039
    0.46181058883667 9.60910606384277
    0.461904406547546 9.60637187957764
    0.462138056755066 9.60532760620117
    0.462231040000916 9.60260581970215
    0.462465286254883 9.60155296325684
    0.462557554244995 9.59883880615234
    0.46279239654541 9.59778118133545
    0.462861061096191 9.59575271606445
    0.463096618652344 9.59468650817871
    0.463187456130981 9.59198951721191
    0.463423728942871 9.59091758728027
    0.463513612747192 9.58823013305664
    0.463750600814819 9.58715057373047
    0.463839769363403 9.58447265625
    0.464077353477478 9.58338642120361
    0.464143633842468 9.58138465881348
    0.464425921440125 9.57895946502686
    0.46446967124939 9.57762908935547
    0.464708685874939 9.57653045654297
    0.464795589447021 9.57387638092041
    0.465035319328308 9.5727710723877
    0.465121269226074 9.5701265335083
    0.465361595153809 9.56901359558105
    0.465446829795837 9.56637954711914
    0.465687870979309 9.565260887146
    0.465751171112061 9.56328964233398
    0.46599292755127 9.56216430664062
    0.466076731681824 9.55954551696777
    0.46631908416748 9.55841255187988
    0.466402053833008 9.5558032989502
    0.466645121574402 9.55466461181641
    0.466727256774902 9.55206489562988
    0.466971039772034 9.55091953277588
    0.467031955718994 9.54897594451904
    0.467276573181152 9.54782295227051
    0.467357039451599 9.54523849487305
    0.467602252960205 9.5440788269043
    0.467682123184204 9.54150390625
    0.467927932739258 9.54033851623535
    0.46800684928894 9.53777313232422
    0.468253374099731 9.53660011291504
    0.46831202507019 9.53468322753906
    0.468559265136719 9.53350257873535
    0.468636751174927 9.53095436096191
    0.468884706497192 9.52976703643799
    0.468961238861084 9.52722930908203
    0.469209790229797 9.52603530883789
    0.469266772270203 9.52413749694824
    0.469553709030151 9.52167320251465
    0.46959125995636 9.52041435241699
    0.469841241836548 9.51920700073242
    0.469915509223938 9.51669502258301
    0.470166206359863 9.51548004150391
    0.470239758491516 9.51297664642334
    0.4704909324646 9.51175689697266
    0.470545530319214 9.50988388061523
    0.470797538757324 9.50865745544434
    0.470869541168213 9.50617027282715
    0.471122264862061 9.50493431091309
    0.471193552017212 9.50245761871338
    0.471446752548218 9.50121688842773
    0.471517205238342 9.49874877929688
    0.471771240234375 9.49750137329102
    0.471823334693909 9.49565505981445
    0.472078084945679 9.4944019317627
    0.472146987915039 9.49195003509521
    0.472402334213257 9.49068832397461
    0.47247052192688 9.48824596405029
    0.472726583480835 9.48697662353516
    0.472777009010315 9.48515319824219
    0.473033905029297 9.48387718200684
    0.473100423812866 9.48145294189453
    0.473357796669006 9.48017120361328
    0.473423600196838 9.47775459289551
    0.473681688308716 9.47646522521973
    0.473730325698853 9.47466087341309
    0.474021434783936 9.4721622467041
    0.474053502082825 9.4709644317627
    0.474313020706177 9.46966171264648
    0.474376440048218 9.4672737121582
    0.474636554718018 9.46596527099609
    0.474699258804321 9.46358299255371
    0.474959969520569 9.4622688293457
    0.475006341934204 9.46048927307129
    0.475268006324768 9.45916652679443
    0.475329041481018 9.4568042755127
    0.47559130191803 9.45547389984131
    0.475651502609253 9.45312023162842
    0.475914478302002 9.45178318023682
    0.475959062576294 9.45002555847168
    0.476222634315491 9.44868278503418
    0.476281404495239 9.44634437561035
    0.476545691490173 9.44499588012695
    0.476603627204895 9.44266700744629
    0.476868510246277 9.44131088256836
    0.476911306381226 9.43957138061523
    0.477177023887634 9.43820762634277
    0.477233529090881 9.43589782714844
    0.477499842643738 9.43452644348145
    0.477555513381958 9.43222618103027
    0.477822303771973 9.43084907531738
    0.477863430976868 9.4291296005249
    0.478131175041199 9.4277458190918
    0.478185296058655 9.42546081542969
    0.478453636169434 9.42407035827637
    0.478506922721863 9.42179679870605
    0.478775978088379 9.42039680480957
    0.478815197944641 9.41869735717773
    0.479085087776184 9.4172945022583
    0.47913670539856 9.41503620147705
    0.47940719127655 9.41362571716309
    0.479458093643188 9.41137790679932
    0.479729175567627 9.40995979309082
    0.479766726493835 9.40828037261963
    0.480038523674011 9.4068546295166
    0.480087995529175 9.40462493896484
    0.480360388755798 9.4031925201416
    0.480409026145935 9.40097141265869
    0.480682134628296 9.39953231811523
    0.480717897415161 9.39787197113037
    0.480991721153259 9.39642524719238
    0.481038808822632 9.3942232131958
    0.481313228607178 9.39277076721191
    0.481359481811523 9.39057636260986
    0.481634616851807 9.38911819458008
    0.481668710708618 9.38747787475586
    0.481944561004639 9.38601207733154
    0.48198926448822 9.38383483886719
    0.482265830039978 9.38236141204834
    0.482298851013184 9.38073444366455
    0.482576131820679 9.3792552947998
    0.482619166374207 9.37709617614746
    0.482897043228149 9.37560844421387
    0.482939481735229 9.37345886230469
    0.48321807384491 9.37196445465088
    0.483249306678772 9.37035942077637
    0.4835284948349 9.36885833740234
    0.483569383621216 9.36672401428223
    0.483849287033081 9.3652172088623
    0.48388934135437 9.36309432983398
    0.484169721603394 9.36157989501953
    0.484199166297913 9.35999393463135
    0.484480619430542 9.35847282409668
    0.484519124031067 9.35636615753174
    0.484810352325439 9.35431289672852
    0.484829306602478 9.3532657623291
    0.485121130943298 9.3512077331543
    0.485148906707764 9.34964179992676
    0.485441327095032 9.34757995605469
    0.485468506813049 9.34602165222168
    0.485761165618896 9.34395503997803
    0.48577892780304 9.34292030334473
    0.486072301864624 9.34084796905518
    0.486098289489746 9.3393030166626
    0.486392021179199 9.33722496032715
    0.486408948898315 9.33620071411133
    0.486703395843506 9.33411979675293
    0.486728191375732 9.33258724212646
    0.487022876739502 9.3305025100708
    0.48704719543457 9.32897567749023
    0.487342476844788 9.3268871307373
    0.487358212471008 9.32587242126465
    0.487653970718384 9.32377910614014
    0.487676978111267 9.32226753234863
    0.487973213195801 9.32016754150391
    0.487988114356995 9.31916427612305
    0.488284945487976 9.31706047058105
    0.488306760787964 9.31555938720703
    0.488604068756104 9.31345176696777
    0.488625288009644 9.3119592666626
    0.488923072814941 9.30984687805176
    0.48893678188324 9.30885601043701
    0.489235162734985 9.30673789978027
    0.48925518989563 9.30525970458984
    0.489553809165955 9.30313682556152
    0.489566683769226 9.30215644836426
    0.489866137504578 9.30002880096436
    0.489884972572327 9.29856300354004
    0.490184664726257 9.29643058776855
    0.490196943283081 9.29545783996582
    0.49049711227417 9.29332256317139
    0.490514874458313 9.29186820983887
    0.49081552028656 9.28972816467285
    0.490832805633545 9.28828239440918
    0.491133809089661 9.28613662719727
    0.491144895553589 9.28517627716064
    0.491446495056152 9.28302764892578
    0.491462469100952 9.28159523010254
    0.491764664649963 9.27944183349609
    0.491774797439575 9.27849006652832
    0.492077469825745 9.27633094787598
    0.492092370986938 9.27490997314453
    0.492395520210266 9.27274608612061
    0.492404937744141 9.27180576324463
    0.492708683013916 9.2696361541748
    0.492722272872925 9.26823043823242
    0.493026375770569 9.26605796813965
    0.49303936958313 9.26465797424316
    0.493335604667664 9.26341152191162
    0.493352174758911 9.26155090332031
    0.493657350540161 9.25937080383301
    0.493669033050537 9.25798416137695
    0.493974566459656 9.25579738616943
    0.493982076644897 9.2548770904541
    0.494288206100464 9.25268650054932
    0.494298934936523 9.25131416320801
    0.494605422019958 9.24911689758301
    0.494612216949463 9.24820518493652
    0.494919180870056 9.24600601196289
    0.49492871761322 9.2446460723877
    0.495236158370972 9.24243927001953
    0.495242118835449 9.24153900146484
    0.495550155639648 9.23932838439941
    0.495558500289917 9.23798179626465
    0.495867013931274 9.23576641082764
    0.495872139930725 9.23487281799316
    0.49618124961853 9.23265361785889
    0.496188402175903 9.23132133483887
    0.496497869491577 9.22909641265869
    0.496502280235291 9.22821235656738
    0.496812343597412 9.22598266601562
    0.49681830406189 9.22466278076172
    0.49712872505188 9.22243022918701
    0.497132420539856 9.22155380249023
    0.497443437576294 9.21931648254395
    0.497448205947876 9.21800994873047
    0.497759699821472 9.21576690673828
    0.497763991355896 9.21446800231934
    0.49807333946228 9.21308612823486
    0.498078227043152 9.21135997772217
    0.498390555381775 9.20910739898682
    0.498393654823303 9.20782279968262
    0.49870491027832 9.2064208984375
    0.498708128929138 9.20471286773682
    0.499021530151367 9.20245170593262
    0.4990234375 9.20117950439453
    0.499336361885071 9.19976043701172
    0.499338150024414 9.19806861877441
    0.49965238571167 9.19579887390137
    0.499653220176697 9.19453811645508
    0.499967813491821 9.19310283660889
    0.4999680519104 9.19142913818359
    0.500283241271973 9.1887321472168
    0.500283479690552 9.18956756591797
    0.500599026679993 9.18603324890137
    0.500599384307861 9.18644905090332
    0.500914216041565 9.18250465393066
    0.500914812088013 9.18291664123535
    0.501230239868164 9.17938804626465
    0.501230835914612 9.17980003356934
    0.501545190811157 9.17586231231689
    0.501546144485474 9.17627143859863
    0.501861214637756 9.17274570465088
    0.501862406730652 9.17315292358398
    0.50217604637146 9.16922378540039
    0.502177476882935 9.16962814331055
    0.502492427825928 9.16610717773438
    0.502493858337402 9.1665096282959
    0.503117799758911 9.15828514099121
    0.503125309944153 9.15987014770508
    0.503747582435608 9.15166759490967
    0.503756761550903 9.15323448181152
    0.504377484321594 9.14505386352539
    0.504388332366943 9.14660549163818
    0.505007386207581 9.13844394683838
    0.505019664764404 9.13997554779053
    0.505637168884277 9.13183879852295
    0.505650997161865 9.13335418701172
    0.506266951560974 9.1252384185791
    0.506282329559326 9.12673377990723
    0.506595849990845 9.12323951721191
    0.506600022315979 9.12361240386963
    0.506909370422363 9.11974811553955
    0.506913661956787 9.12011814117432
    0.507227063179016 9.11662769317627
    0.507231473922729 9.11699676513672
    0.507843732833862 9.10893154144287
    0.50786304473877 9.11038589477539
    0.508473515510559 9.10234260559082
    0.50849437713623 9.10377788543701
    0.509103298187256 9.09575748443604
    0.509125828742981 9.0971736907959
    0.509438514709473 9.0936975479126
    0.509444236755371 9.09405136108398
    0.510051012039185 9.08606147766113
    0.510075807571411 9.08745098114014
    0.510680913925171 9.07948303222656
    0.510707139968872 9.08085632324219
    0.511012673377991 9.07704639434814
    0.511019468307495 9.07738876342773
    0.511324644088745 9.07358646392822
    0.511338472366333 9.07426643371582
    0.511643409729004 9.07046508789062
    0.51165771484375 9.07114219665527
    0.511962413787842 9.06734275817871
    0.511969804763794 9.0676794052124
    0.512274026870728 9.06388854980469
    0.51228928565979 9.06455421447754
    0.512593269348145 9.06076622009277
    0.512600898742676 9.06109714508057
    0.512904644012451 9.05731582641602
    0.512920618057251 9.0579719543457
    0.513223886489868 9.0541934967041
    0.513240337371826 9.05484771728516
    0.513543605804443 9.05106925964355
    0.513551950454712 9.05139541625977
    0.513854622840881 9.0476245880127
    0.513871788978577 9.04826927185059
    0.514174222946167 9.04450225830078
    0.514183044433594 9.04482269287109
    0.514485239982605 9.04106140136719
    0.514503002166748 9.0416955947876
    0.51480507850647 9.03793716430664
    0.514823198318481 9.0385684967041
    0.515125036239624 9.03481292724609
    0.515134334564209 9.03512763977051
    0.515435695648193 9.0313777923584
    0.515454769134521 9.03200149536133
    0.515755891799927 9.02825355529785
    0.51576554775238 9.028564453125
    0.516066312789917 9.02482223510742
    0.516086101531982 9.02543640136719
    0.51638650894165 9.02169799804688
    0.516406774520874 9.02230834960938
    0.516707062721252 9.01857376098633
    0.516717314720154 9.01887702941895
    0.517017126083374 9.01514911651611
    0.517038106918335 9.01574897766113
    0.517337799072266 9.01202392578125
    0.517359256744385 9.01262092590332
    0.517658591270447 9.00889873504639
    0.517669439315796 9.00919437408447
    0.517968535423279 9.00547790527344
    0.517990589141846 9.00606727600098
    0.51828932762146 9.00235271453857
    0.518311977386475 9.00293731689453
    0.51861047744751 8.99922657012939
    0.518621921539307 8.9995174407959
    0.518920183181763 8.99581336975098
    0.518943428993225 8.99638748168945
    0.519241333007812 8.9926872253418
    0.519253134727478 8.99297142028809
    0.519550681114197 8.98927688598633
    0.519574761390686 8.98984241485596
    0.519871950149536 8.98615074157715
    0.519896507263184 8.9867115020752
    0.520193576812744 8.98302364349365
    0.520205974578857 8.98330116271973
    0.520502805709839 8.9796199798584
    0.520527839660645 8.98017311096191
    0.520824432373047 8.97649383544922
    0.520849943161011 8.97704124450684
    0.521146178245544 8.97336578369141
    0.521159172058105 8.97363662719727
    0.521455049514771 8.96996784210205
    0.521481394767761 8.97050666809082
    0.521776914596558 8.96683979034424
    0.521803855895996 8.96737575531006
    0.522099018096924 8.96371078491211
    0.522112727165222 8.9639778137207
    0.522407531738281 8.96032047271729
    0.522435188293457 8.96084594726562
    0.522729754447937 8.95719146728516
    0.522757768630981 8.95771312713623
    0.523052215576172 8.95406246185303
    0.523066401481628 8.95432090759277
    0.52336049079895 8.95067501068115
    0.523389220237732 8.9511890411377
    0.523683071136475 8.94754695892334
    0.523712158203125 8.9480562210083
    0.524005651473999 8.94441699981689
    0.524020433425903 8.94466972351074
    0.524313569068909 8.94103622436523
    0.524343490600586 8.94153690338135
    0.524636387825012 8.93790817260742
    0.524666786193848 8.93840408325195
    0.524959444999695 8.93477725982666
    0.524974822998047 8.93502330780029
    0.525267004966736 8.93140411376953
    0.525298118591309 8.9318904876709
    0.525590181350708 8.92827320098877
    0.525621652603149 8.92875671386719
    0.52591347694397 8.92514419555664
    0.52592933177948 8.92538166046143
    0.526236891746521 8.92201042175293
    0.52625298500061 8.92224788665771
    0.526544094085693 8.91864395141602
    0.52657675743103 8.91911315917969
    0.526867628097534 8.91551303863525
    0.526900768280029 8.91597843170166
    0.527191400527954 8.91238021850586
    0.527208089828491 8.91261100769043
    0.527498245239258 8.90902137756348
    0.52753221988678 8.9094762802124
    0.527822136878967 8.90588760375977
    0.527856349945068 8.90634059906006
    0.528146028518677 8.90275573730469
    0.528163433074951 8.90297985076904
    0.528452634811401 8.89940071105957
    0.528487682342529 8.8998441696167
    0.528776884078979 8.89626884460449
    0.528812289237976 8.89670848846436
    0.529100894927979 8.8931360244751
    0.529136896133423 8.89357280731201
    0.529425382614136 8.89000129699707
    0.529443502426147 8.89021682739258
    0.529731631278992 8.8866548538208
    0.529768347740173 8.88708114624023
    0.530056238174438 8.88352203369141
    0.530093193054199 8.88394451141357
    0.530380845069885 8.8803882598877
    0.530399560928345 8.88059616088867
    0.530705690383911 8.87725353240967
    0.53072452545166 8.87745952606201
    0.531011581420898 8.87391471862793
    0.531049728393555 8.87432193756104
    0.531336307525635 8.8707799911499
    0.531374931335449 8.87118530273438
    0.531661510467529 8.86764526367188
    0.531680941581726 8.867844581604
    0.531967043876648 8.86431121826172
    0.5320063829422 8.86470699310303
    0.532292127609253 8.86117649078369
    0.532331824302673 8.86156845092773
    0.532617568969727 8.85804080963135
    0.532657623291016 8.85842895507812
    0.5329430103302 8.854905128479
    0.532963275909424 8.8550968170166
    0.533248066902161 8.8515796661377
    0.533288955688477 8.85195827484131
    0.533573508262634 8.84844398498535
    0.533614873886108 8.84881782531738
    0.533899307250977 8.84530639648438
    0.533941030502319 8.84567832946777
    0.534224987030029 8.84216976165771
    0.53424608707428 8.84235382080078
    0.5345299243927 8.83885383605957
    0.53457236289978 8.83921432495117
    0.534855842590332 8.83571624755859
    0.534898638725281 8.83607387542725
    0.535181879997253 8.83257865905762
    0.53522515296936 8.83293342590332
    0.535508155822754 8.82944107055664
    0.535529851913452 8.82961559295654
    0.535834550857544 8.82630157470703
    0.535856485366821 8.82647514343262
    0.536138772964478 8.82299423217773
    0.53618311882019 8.82333469390869
    0.536465167999268 8.81985664367676
    0.536509990692139 8.82019233703613
    0.536791801452637 8.81671714782715
    0.536836981773376 8.81704998016357
    0.537118554115295 8.81357765197754
    0.5371413230896 8.81374263763428
    0.537422299385071 8.81027793884277
    0.537468314170837 8.8105993270874
    0.537749290466309 8.8071403503418
    0.537795543670654 8.80745697021484
    0.538076162338257 8.80399990081787
    0.538122892379761 8.80431365966797
    0.538403272628784 8.80086040496826
    0.538450360298157 8.80117130279541
    0.538730621337891 8.79771900177002
    0.538754224777222 8.79787158966064
    0.539033889770508 8.7944278717041
    0.539081811904907 8.79472923278809
    0.539361000061035 8.79128837585449
    0.539409399032593 8.79158592224121
    0.539688587188721 8.78814792633057
    0.539737224578857 8.78844165802002
    0.540016174316406 8.78500652313232
    0.540065288543701 8.78529644012451
    0.540343999862671 8.78186416625977
    0.540368676185608 8.78200721740723
    0.540646910667419 8.77858257293701
    0.540696620941162 8.77886199951172
    0.540974617004395 8.77544116973877
    0.541024804115295 8.77571773529053
    0.541302442550659 8.77230072021484
    0.541353225708008 8.77257251739502
    0.541630506515503 8.76915836334229
    0.541681528091431 8.7694263458252
    0.541958689689636 8.76601409912109
    0.541984558105469 8.76614570617676
    0.542286992073059 8.76287078857422
    0.542312860488892 8.76300048828125
    0.542589426040649 8.75960063934326
    0.542641639709473 8.75985527038574
    0.542917728424072 8.75645732879639
    0.542970299720764 8.7567081451416
    0.543246269226074 8.75331401824951
    0.543299198150635 8.75356101989746
    0.543574929237366 8.75017070770264
    0.543628215789795 8.75041389465332
    0.543903827667236 8.74702548980713
    0.543930530548096 8.747145652771
    0.544232606887817 8.74388122558594
    0.544259667396545 8.74399757385254
    0.54453444480896 8.74062156677246
    0.544588923454285 8.7408504486084
    0.544863343238831 8.73747730255127
    0.544918060302734 8.73770141601562
    0.545192360877991 8.73433303833008
    0.545247793197632 8.73455333709717
    0.54552161693573 8.73118782043457
    0.54557728767395 8.73140525817871
    0.545850992202759 8.72804164886475
    0.545907020568848 8.7282543182373
    0.546180486679077 8.72489547729492
    0.546208620071411 8.72500038146973
    0.546481609344482 8.72164630889893
    0.546538352966309 8.72185134887695
    0.546811103820801 8.71850109100342
    0.546868324279785 8.71870136260986
    0.547140598297119 8.71535587310791
    0.547198414802551 8.71555137634277
    0.547470450401306 8.71220874786377
    0.547528505325317 8.71240043640137
    0.547800302505493 8.70906257629395
    0.547858715057373 8.70924949645996
    0.54813027381897 8.70591449737549
    0.548189163208008 8.70609855651855
    0.548460483551025 8.70276737213135
    0.548490047454834 8.70285606384277
    0.548790693283081 8.69961833953857
    0.548820495605469 8.69970512390137
    0.549091100692749 8.69638442993164
    0.549151182174683 8.69655418395996
    0.549421429634094 8.69323635101318
    0.549481868743896 8.69340324401855
    0.549751758575439 8.69008827209473
    0.54981255531311 8.69025039672852
    0.550082325935364 8.68694019317627
    0.550143480300903 8.68709754943848
    0.550413131713867 8.6837911605835
    0.550474524497986 8.68394565582275
    0.550743818283081 8.68064117431641
    0.550805687904358 8.6807918548584
    0.551074743270874 8.677490234375
    0.55113697052002 8.67763710021973
    0.551405668258667 8.67434024810791
    0.551736831665039 8.6711893081665
    0.552036285400391 8.66797256469727
    0.552099704742432 8.66810512542725
    0.552367448806763 8.66482353210449
    0.552431344985962 8.66495132446289
    0.552698612213135 8.66167163848877
    0.552762985229492 8.66179656982422
    0.553030133247375 8.65852165222168
    0.553094625473022 8.65864276885986
    0.553361654281616 8.65537071228027
    0.553426504135132 8.65548801422119
    0.553693175315857 8.65221786499023
    0.55375862121582 8.65233039855957
    0.554024934768677 8.64906692504883
    0.554090738296509 8.6491756439209
    0.554356694221497 8.64591598510742
    0.554422974586487 8.64601898193359
    0.554688692092896 8.64276218414307
    0.554755330085754 8.64286231994629
    0.555020809173584 8.63960838317871
    0.555087685585022 8.63970565795898
    0.555352926254272 8.63645458221436
    0.555420160293579 8.63654804229736
    0.55568516254425 8.63330078125
    0.556017637252808 8.63014602661133
    0.556349992752075 8.62699031829834
    0.556648135185242 8.62379932403564
    0.556717157363892 8.62387371063232
    0.556980609893799 8.62064552307129
    0.557049989700317 8.6207160949707
    0.557313323020935 8.61749076843262
    0.557383060455322 8.61755752563477
    0.557646036148071 8.61433696746826
    0.557716131210327 8.61439990997314
    0.557978868484497 8.61118125915527
    0.558049321174622 8.61124038696289
    0.558311700820923 8.6080265045166
    0.558382630348206 8.60807991027832
    0.558644771575928 8.60487174987793
    0.558716058731079 8.60492134094238
    0.558977961540222 8.60171508789062
    0.559311151504517 8.59855842590332
    0.559644460678101 8.59540271759033
    0.559978008270264 8.59224605560303
    0.560311436653137 8.58908843994141
    0.56064510345459 8.58592987060547
    0.560978889465332 8.58277225494385
    0.561312794685364 8.57961273193359
    0.561646699905396 8.57645606994629
    0.561980724334717 8.57329654693604
    0.562314748764038 8.57013702392578
    0.562649011611938 8.56697845458984
    0.562983393669128 8.56381797790527
    0.563317775726318 8.56065845489502
    0.563652276992798 8.55749797821045
    0.563986897468567 8.55433750152588
    0.564321637153625 8.55117607116699
    0.564656496047974 8.54801559448242
    0.564991235733032 8.54485416412354
    0.565326452255249 8.54169178009033
    0.565661430358887 8.53852939605713
    0.565996527671814 8.53536796569824
    0.566076278686523 8.53532981872559
    0.56633186340332 8.53220558166504
    0.566411972045898 8.5321626663208
    0.566667079925537 8.52904319763184
    0.566747665405273 8.52899646759033
    0.567002534866333 8.52587985992432
    0.567083477973938 8.52582931518555
    0.567337989807129 8.5227165222168
    0.567419290542603 8.52266216278076
    0.567673683166504 8.51955413818359
    0.567755222320557 8.51949501037598
    0.568009376525879 8.51638984680176
    0.56809139251709 8.51632690429688
    0.568386316299438 8.51319217681885
    0.568722486495972 8.51002597808838
    0.56880521774292 8.50995635986328
    0.569058537483215 8.50686073303223
    0.569141864776611 8.50678730010986
    0.569394826889038 8.50369453430176
    0.569478273391724 8.50361633300781
    0.569731116294861 8.50052833557129
    0.569815039634705 8.50044536590576
    0.570067405700684 8.4973611831665
    0.570151805877686 8.49727439880371
    0.570403933525085 8.49419403076172
    0.570488691329956 8.49410438537598
    0.570740461349487 8.49102783203125
    0.570825695991516 8.49093437194824
    0.571077108383179 8.48786067962646
    0.571162700653076 8.48776245117188
    0.57141387462616 8.48469352722168
    0.571499586105347 8.48459148406982
    0.571750521659851 8.48152637481689
    0.571836948394775 8.48141956329346
    0.572087407112122 8.47835922241211
    0.572174191474915 8.47824859619141
    0.572424411773682 8.47519111633301
    0.572511434555054 8.47507572174072
    0.572805047035217 8.47196388244629
    0.572892546653748 8.47184562683105
    0.573142290115356 8.46879482269287
    0.573230266571045 8.46867275238037
    0.573479890823364 8.46562480926514
    0.573568105697632 8.46549892425537
    0.573817253112793 8.46245384216309
    0.573905825614929 8.46232509613037
    0.574154853820801 8.45928382873535
    0.574243783950806 8.45915031433105
    0.574492335319519 8.45611190795898
    0.574581623077393 8.45597648620605
    0.574830055236816 8.45294284820557
    0.574919700622559 8.45280170440674
    0.575167655944824 8.44977283477783
    0.575257778167725 8.44962692260742
    0.575505495071411 8.44660186767578
    0.575641274452209 8.44637870788574
    0.575888872146606 8.4433536529541
    0.575979948043823 8.44320297241211
    0.576226949691772 8.44018268585205
    0.576318383216858 8.44002532958984
    0.576565265655518 8.43700981140137
    0.576656818389893 8.43684959411621
    0.576903581619263 8.43383693695068
    0.576995611190796 8.43367290496826
    0.577241897583008 8.4306640625
    0.57733428478241 8.43049430847168
    0.577580213546753 8.42749214172363
    0.577673196792603 8.42731857299805
    0.577918767929077 8.42431831359863
    0.57805871963501 8.4240550994873
    0.578304052352905 8.42105484008789
    0.578397750854492 8.42087554931641
    0.578642964363098 8.41788005828857
    0.578736901283264 8.41769695281982
    0.578981637954712 8.41470527648926
    0.579076290130615 8.41451835632324
    0.579320669174194 8.41153049468994
    0.579415440559387 8.41133880615234
    0.579659700393677 8.40835571289062
    0.579754829406738 8.40816116333008
    0.579998731613159 8.40518188476562
    0.580142021179199 8.40488243103027
    0.580385804176331 8.40190601348877
    0.580481767654419 8.40170288085938
    0.580725193023682 8.3987283706665
    0.580821514129639 8.39852237701416
    0.581064581871033 8.39555168151855
    0.581161260604858 8.39534187316895
    0.581404089927673 8.39237499237061
    0.581501245498657 8.39216136932373
    0.581743717193604 8.38919925689697
    0.581889867782593 8.38887214660645
    0.58213222026825 8.38591194152832
    0.582230091094971 8.38569068908691
    0.582472085952759 8.38273334503174
    0.582570314407349 8.38250827789307
    0.582811832427979 8.37955474853516
    0.582910537719727 8.37932586669922
    0.583151936531067 8.37637710571289
    0.583250761032104 8.37614440917969
    0.583491802215576 8.37319946289062
    0.583641052246094 8.37284374237061
    0.583832025527954 8.37002182006836
    0.58398175239563 8.36965942382812
    0.584172129631042 8.36684417724609
    0.584322214126587 8.36647605895996
    0.58451235294342 8.36366653442383
    0.584663152694702 8.36329364776611
    0.584852695465088 8.36048698425293
    0.585054397583008 8.3599853515625
    0.585243463516235 8.35718250274658
    0.585395336151123 8.3568000793457
    0.585583925247192 8.35400390625
    0.585736513137817 8.35361480712891
    0.585924625396729 8.3508243560791
    0.586077690124512 8.35043048858643
    0.586265325546265 8.34764575958252
    0.586418867111206 8.34724426269531
    0.586708664894104 8.34419536590576
    0.586811542510986 8.34392642974854
    0.586998224258423 8.34115123748779
    0.58715295791626 8.34074020385742
    0.587339162826538 8.33797073364258
    0.587494611740112 8.33755397796631
    0.587680220603943 8.33479118347168
    0.587888121604919 8.334228515625
    0.588073492050171 8.331467628479
    0.588229894638062 8.33104133605957
    0.588414669036865 8.32828617095947
    0.588571786880493 8.32785415649414
    0.588756084442139 8.32510566711426
    0.588913679122925 8.32466697692871
    0.589097499847412 8.32192420959473
    0.589308381080627 8.32133388519287
    0.589491724967957 8.31859302520752
    0.589650392532349 8.31814479827881
    0.58983325958252 8.31541061401367
    0.589992761611938 8.31495666503906
    0.590175032615662 8.31222915649414
    0.590388298034668 8.31161689758301
    0.590570211410522 8.30889129638672
    0.590730786323547 8.30842685699463
    0.590912222862244 8.30570697784424
    0.591073393821716 8.30523777008057
    0.591254234313965 8.30252456665039
    0.591415882110596 8.30204963684082
    0.591596245765686 8.29934120178223
    0.591812610626221 8.2987003326416
    0.591992616653442 8.29599571228027
    0.592155456542969 8.29551124572754
    0.592334985733032 8.29281044006348
    0.592498302459717 8.29232120513916
    0.592677116394043 8.28962898254395
    0.592895746231079 8.28896713256836
    0.593074321746826 8.28627681732178
    0.593239068984985 8.28577613830566
    0.593416929244995 8.2830924987793
    0.593582153320312 8.28258419036865
    0.593759536743164 8.2799072265625
    0.593980550765991 8.27922630310059
    0.594157576560974 8.27654933929443
    0.594323873519897 8.27603435516357
    0.594500422477722 8.27336406707764
    0.594667196273804 8.27284240722656
    0.59484338760376 8.27017879486084
    0.595066547393799 8.26947593688965
    0.595242261886597 8.26681518554688
    0.595410108566284 8.26628398895264
    0.595585346221924 8.26362895965576
    0.595810174942017 8.26291275024414
    0.595984935760498 8.26026153564453
    0.596153974533081 8.25972080230713
    0.596328258514404 8.25707340240479
    0.596498012542725 8.25652694702148
    0.596671581268311 8.25388622283936
    0.596898794174194 8.25314998626709
    0.597072124481201 8.25051403045654
    0.597242832183838 8.24995708465576
    0.597415685653687 8.24732494354248
    0.597587108612061 8.24676322937012
    0.597759366035461 8.24413776397705
    0.597988605499268 8.24338245391846
    0.5981605052948 8.24075889587402
    0.59833300113678 8.2401876449585
    0.598504424095154 8.23756980895996
    0.598735332489014 8.23680210113525
    0.59890604019165 8.23418807983398
    0.599079847335815 8.23360824584961
    0.599250316619873 8.23099899291992
    0.599424600601196 8.23041152954102
    0.599594354629517 8.22780895233154
    0.599827527999878 8.22702217102051
    0.599997043609619 8.22442245483398
    0.600172281265259 8.22382640838623
    0.600341439247131 8.22123146057129
    0.600575923919678 8.22043228149414
    0.600744485855103 8.21784019470215
    0.600921154022217 8.21723556518555
    0.601089239120483 8.21464920043945
    0.601325273513794 8.21383762359619
    0.601493000984192 8.21125411987305
    0.601670622825623 8.21063899993896
    0.601837635040283 8.20806407928467
    0.602015972137451 8.20744323730469
    0.602182507514954 8.20487213134766
    0.602420806884766 8.20404052734375
    0.602586984634399 8.20147228240967
    0.602766513824463 8.20084381103516
    0.602932095527649 8.19828128814697
    0.603172063827515 8.19743633270264
    0.603337168693542 8.1948766708374
    0.603517770767212 8.19423770904541
    0.603682518005371 8.19168472290039
    0.603923916816711 8.19082832336426
    0.604088187217712 8.18827724456787
    0.604269742965698 8.18762969970703
    0.604433536529541 8.18508529663086
    0.604676604270935 8.1842155456543
    0.604840040206909 8.18167304992676
    0.605022668838501 8.18101596832275
    0.605185508728027 8.17848110198975
    0.605429887771606 8.17759895324707
    0.605592250823975 8.1750659942627
    0.605776309967041 8.17439937591553
    0.605938196182251 8.17187309265137
    0.606184124946594 8.17097854614258
    0.606345653533936 8.16845321655273
    0.606530666351318 8.16777801513672
    0.606691718101501 8.16526031494141
    0.606939077377319 8.1643533706665
    0.607099533081055 8.16183853149414
    0.607285737991333 8.16115283966064
    0.60744571685791 8.15864372253418
    0.607694745063782 8.15772438049316
    0.60785436630249 8.15521907806396
    0.608041644096375 8.15452480316162
    0.608200669288635 8.15202522277832
    0.608451128005981 8.15109348297119
    0.608609795570374 8.14859580993652
    0.608798146247864 8.14789295196533
    0.608956336975098 8.14540195465088
    0.609208345413208 8.14445686340332
    0.609365940093994 8.14196968078613
    0.60955548286438 8.14125633239746
    0.609712600708008 8.13877487182617
    0.609966039657593 8.1378173828125
    0.610122919082642 8.13533973693848
    0.610377192497253 8.13437747955322
    0.610533475875854 8.13190174102783
    0.610724687576294 8.13117408752441
    0.610880494117737 8.12870597839355
    0.611136198043823 8.12773036956787
    0.611291646957397 8.12526512145996
    0.611483931541443 8.1245288848877
    0.611638784408569 8.12206935882568
    0.61189603805542 8.12108135223389
    0.612050294876099 8.11862564086914
    0.612308502197266 8.11763191223145
    0.612397789955139 8.11542892456055
    0.612656354904175 8.11442947387695
    0.612809896469116 8.11198139190674
    0.613069534301758 8.11097526550293
    0.613222479820251 8.10853290557861
    0.613417625427246 8.10777282714844
    0.613570213317871 8.1053352355957
    0.613831043243408 8.10431575775146
    0.613983154296875 8.10188293457031
    0.614244937896729 8.10085773468018
    0.614331007003784 8.0986852645874
    0.614593505859375 8.09765434265137
    0.614744424819946 8.09522914886475
    0.615007638931274 8.09419250488281
    0.615158319473267 8.09177112579346
    0.61535632610321 8.090989112854
    0.615506529808044 8.08857440948486
    0.615771293640137 8.08752346038818
    0.615920901298523 8.08511352539062
    0.616186380386353 8.08405685424805
    0.61633563041687 8.08164978027344
    0.616535425186157 8.08085250854492
    0.616684079170227 8.07845115661621
    0.616950869560242 8.07738208770752
    0.617099285125732 8.07498550415039
    0.617367029190063 8.07390975952148
    0.617514848709106 8.0715160369873
    0.617716193199158 8.07070541381836
    0.617863535881042 8.06831741333008
    0.618132591247559 8.06722927093506
    0.618279695510864 8.06484413146973
    0.618549585342407 8.06375026702881
    0.618696093559265 8.06137084960938
    0.618966817855835 8.06027126312256
    0.61904501914978 8.05817222595215
    0.619316339492798 8.0570650100708
    0.619461894035339 8.05469512939453
    0.619734048843384 8.05358219146729
    0.619879007339478 8.0512170791626
    0.620151996612549 8.05009651184082
    0.620296597480774 8.0477352142334
    0.620501756668091 8.04689025878906
    0.620645999908447 8.04453563690186
    0.620920419692993 8.04340171813965
    0.621063947677612 8.04105186462402
    0.621339082717896 8.0399112701416
    0.621482372283936 8.03756523132324
    0.621758341789246 8.03641891479492
    0.621901035308838 8.03407669067383
    0.622108459472656 8.03321170806885
    0.62225079536438 8.03087615966797
    0.622528076171875 8.02971649169922
    0.62266993522644 8.02738475799561
    0.622947931289673 8.02621841430664
    0.62308931350708 8.02389049530029
    0.623368263244629 8.02271842956543
    0.623509168624878 8.02039527893066
    0.623788833618164 8.01921653747559
    0.623859167098999 8.0171947479248
    0.624139428138733 8.01600933074951
    0.624279379844666 8.01369667053223
    0.624560356140137 8.01250553131104
    0.624699831008911 8.01019668579102
    0.624981641769409 8.00899887084961
    0.625120878219604 8.00669384002686
    0.62540340423584 8.00548934936523
    0.625541925430298 8.0031909942627
    0.625754356384277 8.00228214263916
    0.625892400741577 7.9999885559082
    0.626176476478577 7.99877166748047
    0.626314043998718 7.99648284912109
    0.626598834991455 7.99525928497314
    0.626735925674438 7.99297428131104
    0.627021312713623 7.99174451828003
    0.627158164978027 7.98946380615234
    0.627444267272949 7.98822736740112
    0.627580642700195 7.98595142364502
    0.627867698669434 7.98470973968506
    0.628003478050232 7.98243808746338
    0.628219246864319 7.98150205612183
    0.628354549407959 7.97923612594604
    0.628642797470093 7.97798156738281
    0.628777742385864 7.97572040557861
    0.629066824913025 7.97446060180664
    0.629201292991638 7.97220325469971
    0.629491090774536 7.97093725204468
    0.629625082015991 7.96868419647217
    0.629915714263916 7.96741390228271
    0.630049228668213 7.96516418457031
    0.630340576171875 7.96388816833496
    0.630473613739014 7.96164178848267
    0.630765676498413 7.96036052703857
    0.630898237228394 7.95811939239502
    0.63119101524353 7.95683097839355
    0.631323337554932 7.95459508895874
    0.631616830825806 7.95330142974854
    0.631748557090759 7.95106887817383
    0.632042765617371 7.94976997375488
    0.632174015045166 7.94754219055176
    0.632469058036804 7.94623756408691
    0.632599830627441 7.94401359558105
    0.632895708084106 7.94270610809326
    0.633025884628296 7.94048547744751
    0.633248329162598 7.9394998550415
    0.633378148078918 7.93728446960449
    0.633675217628479 7.9359655380249
    0.633804798126221 7.93375492095947
    0.634102344512939 7.93243217468262
    0.634231328964233 7.93022441864014
    0.634529948234558 7.92889785766602
    0.634658455848694 7.92669296264648
    0.634957790374756 7.9253625869751
    0.635085701942444 7.92316102981567
    0.635385751724243 7.92182731628418
    0.635513305664062 7.91962862014771
    0.635814070701599 7.91829109191895
    0.63594126701355 7.91609573364258
    0.63631796836853 7.91442012786865
    0.636444807052612 7.91222667694092
    0.636747002601624 7.91088390350342
    0.636873245239258 7.90869235992432
    0.637176275253296 7.90734624862671
    0.637302041053772 7.90515804290771
    0.637605667114258 7.90380954742432
    0.637731313705444 7.90162324905396
    0.638035535812378 7.90027189254761
    0.638160467147827 7.89808940887451
    0.638465642929077 7.89673662185669
    0.638590097427368 7.89455604553223
    0.638895869255066 7.89320039749146
    0.639019966125488 7.89102172851562
    0.639326453208923 7.8896632194519
    0.639450073242188 7.88748836517334
    0.63975715637207 7.88612794876099
    0.639880299568176 7.88395595550537
    0.640188336372375 7.88259315490723
    0.640310883522034 7.8804235458374
    0.640619516372681 7.87905979156494
    0.64074182510376 7.87689113616943
    0.641051292419434 7.87552547454834
    0.641172766685486 7.87335920333862
    0.641560554504395 7.87165212631226
    0.641681909561157 7.86948585510254
    0.641992807388306 7.86811923980713
    0.642113566398621 7.8659553527832
    0.642425179481506 7.86458730697632
    0.642545461654663 7.8624267578125
    0.642857789993286 7.86105680465698
    0.642977714538574 7.8588981628418
    0.643290638923645 7.8575267791748
    0.643410205841064 7.85537052154541
    0.643723726272583 7.85399723052979
    0.643842816352844 7.85184288024902
    0.644235730171204 7.85012483596802
    0.644354462623596 7.84797143936157
    0.644669532775879 7.846595287323
    0.644787788391113 7.84444618225098
    0.645103454589844 7.84306716918945
    0.64522123336792 7.84092092514038
    0.645537614822388 7.83953905105591
    0.645655035972595 7.8373966217041
    0.646051526069641 7.83566570281982
    0.64616847038269 7.83352375030518
    0.646486282348633 7.83213710784912
    0.646602869033813 7.82999992370605
    0.646921396255493 7.8286075592041
    0.647037386894226 7.82647514343262
    0.647356629371643 7.82507801055908
    0.647472143173218 7.82295036315918
    0.64787220954895 7.82119750976562
    0.647987246513367 7.8190746307373
    0.648307919502258 7.81766605377197
    0.648422718048096 7.81554937362671
    0.648744106292725 7.81413269042969
    0.648858308792114 7.81202173233032
    0.649260759353638 7.81023979187012
    0.649374604225159 7.80813694000244
    0.649697542190552 7.80670166015625
    0.649810791015625 7.80460596084595
    0.650134325027466 7.80316066741943
    0.65024733543396 7.80107402801514
    0.650490283966064 7.79998302459717
    0.650764942169189 7.79717445373535
    0.651120543479919 7.79400253295898
    };
    \addlegendentry{naive}
    \addplot [semithick, green]
    table {%
    0.348779439926147 10.3593864440918
    0.350121974945068 10.3488826751709
    0.350202798843384 10.3480005264282
    0.350606799125671 10.3436374664307
    0.350639581680298 10.3442754745483
    0.351042866706848 10.3399410247803
    0.351076126098633 10.3405609130859
    0.351156711578369 10.3396921157837
    0.351478576660156 10.3362503051758
    0.351512670516968 10.3368501663208
    0.351592898368835 10.3359870910645
    0.351994276046753 10.3317155838013
    0.352028965950012 10.3322916030884
    0.352429628372192 10.3280439376831
    0.35246479511261 10.3285999298096
    0.352544784545898 10.3277492523193
    0.352864623069763 10.3243761062622
    0.352900505065918 10.3249168395996
    0.352980256080627 10.324070930481
    0.353495121002197 10.3195610046387
    0.354247570037842 10.3125915527344
    0.35428524017334 10.3130731582642
    0.354364633560181 10.3122444152832
    0.355194211006165 10.3045082092285
    0.355233192443848 10.30495262146
    0.35606062412262 10.297269821167
    0.356100797653198 10.2976837158203
    0.356179475784302 10.2968740463257
    0.357004523277283 10.2892589569092
    0.357045769691467 10.2896366119385
    0.357868671417236 10.2820701599121
    0.357911348342896 10.2824211120605
    0.358731865882874 10.2748994827271
    0.358775854110718 10.2752237319946
    0.358853340148926 10.2744407653809
    0.359594225883484 10.2677478790283
    0.359639406204224 10.2680473327637
    0.359716534614563 10.2672691345215
    0.360532402992249 10.2598476409912
    0.360578775405884 10.2601175308228
    0.361392378807068 10.2527351379395
    0.361439943313599 10.252984046936
    0.362251281738281 10.2456378936768
    0.362300157546997 10.2458639144897
    0.363109111785889 10.2385520935059
    0.363159418106079 10.2387599945068
    0.36396598815918 10.231481552124
    0.364017486572266 10.2316703796387
    0.364092826843262 10.2309226989746
    0.364821910858154 10.2244205474854
    0.364874482154846 10.2245922088623
    0.364949584007263 10.2238502502441
    0.365676522254944 10.2173709869385
    0.36573052406311 10.2175245285034
    0.365805149078369 10.2167892456055
    0.366530179977417 10.2103300094604
    0.366585373878479 10.2104711532593
    0.366659641265869 10.20973777771
    0.367382645606995 10.2032995223999
    0.367439150810242 10.2034225463867
    0.368234038352966 10.1962738037109
    0.368291854858398 10.1963863372803
    0.369084358215332 10.1892566680908
    0.36914336681366 10.1893558502197
    0.369933366775513 10.1822452545166
    0.369993686676025 10.1823310852051
    0.370781302452087 10.1752376556396
    0.370842933654785 10.175313949585
    0.371555805206299 10.1689481735229
    0.371618866920471 10.1690139770508
    0.37169086933136 10.1683006286621
    0.372401833534241 10.1619443893433
    0.372465968132019 10.1620025634766
    0.373246550559998 10.1549444198608
    0.373454689979553 10.1535739898682
    0.374018907546997 10.1486549377441
    0.374440431594849 10.1451559066772
    0.374649524688721 10.14377784729
    0.375282526016235 10.1381568908691
    0.375491976737976 10.1367778778076
    0.376053094863892 10.1318664550781
    0.376473188400269 10.1283655166626
    0.376683592796326 10.1269779205322
    0.377312421798706 10.1213674545288
    0.377523303031921 10.1199760437012
    0.378150343894958 10.1143684387207
    0.378223538398743 10.1143760681152
    0.378918170928955 10.1080703735352
    0.379130125045776 10.1066722869873
    0.379685401916504 10.1017684936523
    0.379898071289062 10.1003665924072
    0.380520224571228 10.0947647094727
    0.380733251571655 10.0933589935303
    0.381285905838013 10.0884590148926
    0.381499648094177 10.0870494842529
    0.382118344306946 10.0814514160156
    0.382332563400269 10.0800380706787
    0.382882595062256 10.0751399993896
    0.383097410202026 10.0737228393555
    0.383646011352539 10.0688247680664
    0.383728384971619 10.068793296814
    0.384475231170654 10.0618114471436
    0.384558916091919 10.0617771148682
    0.385237216949463 10.0554914474487
    0.385322093963623 10.0554504394531
    0.385998368263245 10.0491676330566
    0.386084675788879 10.0491209030151
    0.386758923530579 10.0428409576416
    0.386846542358398 10.0427885055542
    0.387583613395691 10.0358190536499
    0.387672424316406 10.0357646942139
    0.388342499732971 10.0294876098633
    0.388432621955872 10.029426574707
    0.389100670814514 10.0231552124023
    0.3891921043396 10.0230865478516
    0.38985812664032 10.0168170928955
    0.38995099067688 10.0167427062988
    0.390614867210388 10.0104780197144
    0.390709042549133 10.0103988647461
    0.391371011734009 10.0041370391846
    0.391466379165649 10.0040502548218
    0.391780018806458 10.00062084198
    0.391876101493835 10.0005321502686
    0.392126321792603 9.9977912902832
    0.392223119735718 9.99769878387451
    0.392534852027893 9.99427795410156
    0.392632246017456 9.99418163299561
    0.392880916595459 9.99144554138184
    0.392979025840759 9.99134731292725
    0.393288850784302 9.98793029785156
    0.39338755607605 9.98782920837402
    0.393634676933289 9.98509883880615
    0.393734216690063 9.98499298095703
    0.394042134284973 9.98158264160156
    0.394142270088196 9.98147392272949
    0.39438796043396 9.9787483215332
    0.39448869228363 9.97863578796387
    0.394794702529907 9.9752311706543
    0.394896149635315 9.97511672973633
    0.395140171051025 9.97239589691162
    0.39524233341217 9.97227668762207
    0.395546555519104 9.96887969970703
    0.395649194717407 9.96875858306885
    0.395891785621643 9.96604442596436
    0.395995140075684 9.96591567993164
    0.396297454833984 9.96252822875977
    0.396401524543762 9.9623966217041
    0.396642684936523 9.95968818664551
    0.396747350692749 9.95955467224121
    0.397047758102417 9.95617294311523
    0.39715313911438 9.95603561401367
    0.397392630577087 9.95333290100098
    0.397498726844788 9.95319175720215
    0.397797107696533 9.9498176574707
    0.397903800010681 9.94967269897461
    0.398141980171204 9.94697570800781
    0.398249268531799 9.94682693481445
    0.398545861244202 9.94346046447754
    0.398653864860535 9.94330787658691
    0.398890256881714 9.94061660766602
    0.398998975753784 9.94046020507812
    0.399234771728516 9.93777370452881
    0.399344205856323 9.93761253356934
    0.399637937545776 9.93425941467285
    0.399747967720032 9.9340934753418
    0.399982213973999 9.9314136505127
    0.400092840194702 9.93124485015869
    0.400384783744812 9.92789840698242
    0.400496006011963 9.92772579193115
    0.400728821754456 9.92505359649658
    0.400840759277344 9.92487621307373
    0.40107274055481 9.92220687866211
    0.401185512542725 9.92202568054199
    0.401474595069885 9.91869163513184
    0.401587843894958 9.91850662231445
    0.40181839466095 9.91584491729736
    0.40193235874176 9.9156551361084
    0.402219533920288 9.91233062744141
    0.402334094047546 9.91213798522949
    0.402562975883484 9.9094820022583
    0.402678370475769 9.9092845916748
    0.402906656265259 9.90663146972656
    0.403022527694702 9.9064302444458
    0.40330696105957 9.90312004089355
    0.403423547744751 9.90291404724121
    0.403650164604187 9.90026760101318
    0.403767466545105 9.90005779266357
    0.404049873352051 9.89675617218018
    0.404167890548706 9.8965425491333
    0.404392957687378 9.89390563964844
    0.404511570930481 9.89368629455566
    0.404736042022705 9.89105224609375
    0.404855251312256 9.89082717895508
    0.405134916305542 9.88754081726074
    0.405254721641541 9.88731479644775
    0.405477643013 9.88468837738037
    0.405598282814026 9.88445663452148
    0.405820369720459 9.88183403015137
    0.405941724777222 9.8815975189209
    0.406218290328979 9.87832450866699
    0.406340360641479 9.87808418273926
    0.406560897827148 9.87546920776367
    0.406683564186096 9.87522506713867
    0.406903266906738 9.87261390686035
    0.407026648521423 9.87236404418945
    0.407300472259521 9.86910629272461
    0.407424449920654 9.86885166168213
    0.407642722129822 9.86624908447266
    0.407767415046692 9.86599063873291
    0.407984852790833 9.8633918762207
    0.408110380172729 9.86312866210938
    0.408381223678589 9.85988426208496
    0.408507108688354 9.85961723327637
    0.408722996711731 9.85702705383301
    0.408849716186523 9.85675430297852
    0.409065008163452 9.85416889190674
    0.409192323684692 9.85389137268066
    0.409460306167603 9.85066413879395
    0.40958833694458 9.85038280487061
    0.409801959991455 9.84780406951904
    0.40993070602417 9.84751796722412
    0.410143613815308 9.84494400024414
    0.410272836685181 9.84465408325195
    0.410485029220581 9.84208297729492
    0.410615086555481 9.84178829193115
    0.410879373550415 9.83858013153076
    0.411010026931763 9.83828163146973
    0.411220550537109 9.83571910858154
    0.411351919174194 9.83541488647461
    0.411561846733093 9.83285713195801
    0.411693811416626 9.83254814147949
    0.411903023719788 9.82999515533447
    0.412140011787415 9.82840538024902
    0.412296175956726 9.82649421691895
    0.412429451942444 9.82617664337158
    0.412637114524841 9.82363128662109
    0.412771105766296 9.82330703735352
    0.412977933883667 9.82076835632324
    0.413112640380859 9.82043838500977
    0.413370251655579 9.81727027893066
    0.413505554199219 9.81693649291992
    0.413710832595825 9.81440544128418
    0.413846731185913 9.81406688690186
    0.414051294326782 9.81153964996338
    0.414188027381897 9.81119728088379
    0.414391756057739 9.80867481231689
    0.414529204368591 9.80832672119141
    0.414782881736755 9.80517768859863
    0.414920806884766 9.8048267364502
    0.415122985839844 9.80231475830078
    0.415261745452881 9.80195713043213
    0.415463089942932 9.79944801330566
    0.415602445602417 9.79908561706543
    0.415803194046021 9.79658031463623
    0.415943264961243 9.79621315002441
    0.416143178939819 9.7937126159668
    0.416284084320068 9.7933406829834
    0.416532874107361 9.79022026062012
    0.416674375534058 9.78984451293945
    0.41687273979187 9.787353515625
    0.417014718055725 9.78697204589844
    0.417212247848511 9.78448390960693
    0.417355060577393 9.78409957885742
    0.417551875114441 9.7816162109375
    0.41769540309906 9.78122520446777
    0.417891383171082 9.77874565124512
    0.41813337802887 9.77711296081543
    0.418279767036438 9.77525806427002
    0.418424487113953 9.77485752105713
    0.4186190366745 9.77238750457764
    0.418764352798462 9.7719841003418
    0.418958187103271 9.76951789855957
    0.419104337692261 9.76910781860352
    0.419297337532043 9.76664733886719
    0.41944408416748 9.76623153686523
    0.419636368751526 9.76377582550049
    0.4197838306427 9.76335620880127
    0.420023202896118 9.76029205322266
    0.42017126083374 9.75986862182617
    0.420361995697021 9.75741958618164
    0.420510768890381 9.75699043273926
    0.420700550079346 9.75454807281494
    0.420850038528442 9.75411510467529
    0.421039223670959 9.75167655944824
    0.421189427375793 9.75123691558838
    0.421377778053284 9.74880313873291
    0.421528697013855 9.74835968017578
    0.421716332435608 9.74592971801758
    0.421961307525635 9.7442684173584
    0.422101378440857 9.74245071411133
    0.422253489494324 9.74199676513672
    0.422439575195312 9.73957633972168
    0.422592401504517 9.73912048339844
    0.422777652740479 9.73670387268066
    0.42293119430542 9.73624038696289
    0.423115730285645 9.73382949829102
    0.423269867897034 9.73336219787598
    0.423453569412231 9.73095512390137
    0.423608541488647 9.73048114776611
    0.423791527748108 9.72808074951172
    0.423947095870972 9.72760200500488
    0.424129366874695 9.72520351409912
    0.424376487731934 9.72352504730225
    0.424512386322021 9.72173118591309
    0.42466926574707 9.7212438583374
    0.424849987030029 9.7188549041748
    0.425007462501526 9.71836280822754
    0.425187349319458 9.71597766876221
    0.425345540046692 9.71548271179199
    0.425524711608887 9.71310424804688
    0.425683617591858 9.71260261535645
    0.425862073898315 9.71022605895996
    0.426021575927734 9.70971965789795
    0.426199197769165 9.70734977722168
    0.426359415054321 9.70683860778809
    0.426536321640015 9.7044734954834
    0.426697254180908 9.70395660400391
    0.426873445510864 9.70159530639648
    0.427034974098206 9.70107269287109
    0.427254199981689 9.69812774658203
    0.427416324615479 9.69760131835938
    0.427590847015381 9.69525146484375
    0.427753806114197 9.69472026824951
    0.427927494049072 9.69237327575684
    0.428091049194336 9.69183731079102
    0.428264021873474 9.68949508666992
    0.428428292274475 9.6889533996582
    0.428600549697876 9.68661785125732
    0.428765416145325 9.68607139587402
    0.428936839103699 9.68373870849609
    0.429102659225464 9.68318748474121
    0.429273128509521 9.68085861206055
    0.429439544677734 9.68030166625977
    0.429609417915344 9.677978515625
    0.429776549339294 9.67741775512695
    0.429945588111877 9.67509841918945
    0.430113315582275 9.67453384399414
    0.430281639099121 9.67222023010254
    0.430450081825256 9.67164897918701
    0.430617570877075 9.66933917999268
    0.430786728858948 9.66876411437988
    0.430953502655029 9.66645812988281
    0.43112325668335 9.66587829589844
    0.431289315223694 9.66357803344727
    0.4315425157547 9.66184425354004
    0.431666374206543 9.66012191772461
    0.431837320327759 9.65953350067139
    0.432001829147339 9.65723991394043
    0.432173490524292 9.65664768218994
    0.432337164878845 9.65436172485352
    0.432509660720825 9.65376091003418
    0.432672381401062 9.65147972106934
    0.43284547328949 9.65087699890137
    0.433007597923279 9.64859962463379
    0.433181405067444 9.64799022674561
    0.433342695236206 9.64571762084961
    0.433517217636108 9.64510345458984
    0.433677792549133 9.64283561706543
    0.433852910995483 9.64221572875977
    0.434012651443481 9.63995361328125
    0.434188485145569 9.639328956604
    0.43434751033783 9.63707160949707
    0.434524059295654 9.63644218444824
    0.434682250022888 9.63418865203857
    0.434859395027161 9.63355541229248
    0.435016870498657 9.63130569458008
    0.435194730758667 9.63066864013672
    0.435351490974426 9.6284236907959
    0.435529947280884 9.62777900695801
    0.435685873031616 9.6255407333374
    0.435865163803101 9.62489318847656
    0.436020374298096 9.62265586853027
    0.436200141906738 9.62200355529785
    0.436354637145996 9.61977291107178
    0.436535120010376 9.61911392211914
    0.436688899993896 9.61688804626465
    0.436870098114014 9.61622619628906
    0.437022924423218 9.61400604248047
    0.437204837799072 9.61333656311035
    0.437356948852539 9.61112117767334
    0.437539577484131 9.61044883728027
    0.437690854072571 9.60823822021484
    0.43787407875061 9.60755920410156
    0.438024640083313 9.60535335540771
    0.43820858001709 9.60466957092285
    0.438358306884766 9.60246849060059
    0.43854296207428 9.60178089141846
    0.438691854476929 9.59958457946777
    0.43887722492218 9.59889030456543
    0.439025521278381 9.59669876098633
    0.439211487770081 9.59600067138672
    0.439358949661255 9.5938138961792
    0.439545512199402 9.59311103820801
    0.439692258834839 9.59092903137207
    0.439879536628723 9.5902214050293
    0.440025448799133 9.58804321289062
    0.440213441848755 9.58733177185059
    0.440358638763428 9.5851583480835
    0.440547227859497 9.58444118499756
    0.440691590309143 9.58227348327637
    0.44088089466095 9.58155059814453
    0.441024541854858 9.57938766479492
    0.441214442253113 9.57866096496582
    0.441357254981995 9.57650184631348
    0.441547989845276 9.57576942443848
    0.441689968109131 9.57361602783203
    0.441881418228149 9.57287979125977
    0.442022562026978 9.57073020935059
    0.442214727401733 9.56998729705811
    0.442355036735535 9.56784439086914
    0.442547798156738 9.56709861755371
    0.442687511444092 9.56495761871338
    0.442880868911743 9.56420707702637
    0.443019866943359 9.56207275390625
    0.443213939666748 9.56131553649902
    0.443351984024048 9.5591869354248
    0.443546652793884 9.55842590332031
    0.443683981895447 9.55630016326904
    0.443879365921021 9.55553340911865
    0.443981885910034 9.5539436340332
    0.444245934486389 9.55211448669434
    0.444314002990723 9.55105590820312
    0.444578409194946 9.54922485351562
    0.444645881652832 9.54816913604736
    0.444843411445618 9.54738616943359
    0.444977760314941 9.54528045654297
    0.445175886154175 9.54449462890625
    0.445309400558472 9.54239463806152
    0.445508241653442 9.54160308837891
    0.445641040802002 9.53950691223145
    0.44584059715271 9.53870964050293
    0.445972561836243 9.53661823272705
    0.446172714233398 9.53581809997559
    0.446303844451904 9.53373146057129
    0.446504831314087 9.53292655944824
    0.446635246276855 9.53084373474121
    0.446836709976196 9.53003311157227
    0.446966409683228 9.52795600891113
    0.447168588638306 9.52714061737061
    0.447297334671021 9.52506828308105
    0.447500348091125 9.52424812316895
    0.447628378868103 9.52218151092529
    0.447831869125366 9.52135562896729
    0.447959184646606 9.51929473876953
    0.448163390159607 9.51846408843994
    0.448258399963379 9.51692199707031
    0.448526263237 9.51505851745605
    0.448589086532593 9.51403331756592
    0.448794841766357 9.51319122314453
    0.448919773101807 9.51114463806152
    0.449126124382019 9.51029968261719
    0.449250340461731 9.50825500488281
    0.449457406997681 9.50740432739258
    0.449580788612366 9.50536823272705
    0.449788451194763 9.5045108795166
    0.449911117553711 9.50247955322266
    0.450119495391846 9.50161933898926
    0.450241327285767 9.49959087371826
    0.450450301170349 9.49872779846191
    0.450571298599243 9.4967041015625
    0.450780987739563 9.49583435058594
    0.45090126991272 9.49381446838379
    0.451111674308777 9.49294090270996
    0.451201319694519 9.49143218994141
    0.45147180557251 9.48954677581787
    0.451531171798706 9.4885425567627
    0.451743006706238 9.48765563964844
    0.451860904693604 9.4856538772583
    0.452073454856873 9.48476219177246
    0.452190756797791 9.48276519775391
    0.452403903007507 9.48186874389648
    0.452520132064819 9.4798755645752
    0.452762961387634 9.47847938537598
    0.452849626541138 9.47698783874512
    0.45306408405304 9.47608375549316
    0.453178882598877 9.47410011291504
    0.453422665596008 9.47269439697266
    0.453508138656616 9.47121238708496
    0.453752279281616 9.46980476379395
    0.453808903694153 9.46881675720215
    0.454081773757935 9.4669132232666
    0.454138040542603 9.46592712402344
    0.454383254051208 9.46451187133789
    0.454467058181763 9.46303939819336
    0.454712629318237 9.46161937713623
    0.454795837402344 9.46014976501465
    0.455042004585266 9.45872783660889
    0.455124616622925 9.45726299285889
    0.455371379852295 9.45583534240723
    0.455453276634216 9.45437335968018
    0.455700397491455 9.45294380187988
    0.455781817436218 9.4514856338501
    0.456029295921326 9.45005226135254
    0.456083178520203 9.44908142089844
    0.456331253051758 9.44764518737793
    0.456411600112915 9.44619369506836
    0.456660270690918 9.44475173950195
    0.456739902496338 9.44330596923828
    0.456989049911499 9.44186019897461
    0.457068085670471 9.44041728973389
    0.457317590713501 9.43896865844727
    0.457396149635315 9.43752956390381
    0.457646131515503 9.43607711791992
    0.457724094390869 9.43464088439941
    0.457974433898926 9.43318557739258
    0.458026051521301 9.43222999572754
    0.458276987075806 9.43077087402344
    0.458353996276855 9.42934322357178
    0.458605527877808 9.42787742614746
    0.458681583404541 9.42645454406738
    0.458933591842651 9.42498588562012
    0.459009170532227 9.4235668182373
    0.459261655807495 9.42209434509277
    0.459336638450623 9.42067909240723
    0.45958948135376 9.41920375823975
    0.459639191627502 9.41826248168945
    0.459892630577087 9.41678142547607
    0.459966540336609 9.41537380218506
    0.460220575332642 9.41388893127441
    0.460293769836426 9.4124870300293
    0.460548162460327 9.4109992980957
    0.460620880126953 9.40959930419922
    0.460875749588013 9.40810775756836
    0.460947871208191 9.40671157836914
    0.461203098297119 9.40521621704102
    0.461250782012939 9.40428924560547
    0.461506605148315 9.40278816223145
    0.461577653884888 9.40139961242676
    0.461834192276001 9.39989852905273
    0.461904406547546 9.39851379394531
    0.462161302566528 9.39700603485107
    0.462231040000916 9.39562606811523
    0.462488412857056 9.39411544799805
    0.462557554244995 9.39273834228516
    0.462815284729004 9.39122581481934
    0.462861061096191 9.39030933380127
    0.463119387626648 9.38879203796387
    0.463187456130981 9.38742351531982
    0.463446140289307 9.38590240478516
    0.463513612747192 9.38453483581543
    0.463773012161255 9.38301086425781
    0.463839769363403 9.3816499710083
    0.464099526405334 9.3801212310791
    0.464143633842468 9.37921524047852
    0.464425921440125 9.37723159790039
    0.46446967124939 9.37632942199707
    0.464730501174927 9.37479209899902
    0.464795589447021 9.37344360351562
    0.465056777000427 9.37190246582031
    0.465121269226074 9.37055778503418
    0.465382933616638 9.3690128326416
    0.465446829795837 9.36767101287842
    0.46570897102356 9.36612319946289
    0.465751171112061 9.36523151397705
    0.46601390838623 9.36367893218994
    0.466076731681824 9.36234474182129
    0.466339945793152 9.36078929901123
    0.466402053833008 9.35946083068848
    0.466665744781494 9.35790061950684
    0.466727256774902 9.35657405853271
    0.466991305351257 9.35501098632812
    0.467031955718994 9.3541316986084
    0.467296719551086 9.35256195068359
    0.467357039451599 9.35124397277832
    0.46762216091156 9.34967422485352
    0.467682123184204 9.34836006164551
    0.467947721481323 9.3467845916748
    0.46800684928894 9.3454761505127
    0.468272924423218 9.34389686584473
    0.46831202507019 9.34302711486816
    0.468578577041626 9.34144306182861
    0.468636751174927 9.34014225006104
    0.468903779983521 9.33855438232422
    0.468961238861084 9.33725738525391
    0.469228863716125 9.33566761016846
    0.469266772270203 9.33480644226074
    0.469553709030151 9.3327808380127
    0.46959125995636 9.3319206237793
    0.469859719276428 9.330322265625
    0.469915509223938 9.32903671264648
    0.470184564590454 9.32743453979492
    0.470239758491516 9.3261547088623
    0.470509052276611 9.32454681396484
    0.470545530319214 9.32369613647461
    0.470815539360046 9.3220853805542
    0.470869541168213 9.32081317901611
    0.471140027046204 9.31919860839844
    0.471193552017212 9.31793117523193
    0.471464395523071 9.31631278991699
    0.471517205238342 9.31504821777344
    0.471788644790649 9.31342697143555
    0.471823334693909 9.31258678436279
    0.472095489501953 9.310959815979
    0.472146987915039 9.30970478057861
    0.472419500350952 9.30807304382324
    0.47247052192688 9.30682277679443
    0.472743391990662 9.30518913269043
    0.472777009010315 9.30435848236084
    0.473050594329834 9.30271911621094
    0.473100423812866 9.30147647857666
    0.473374247550964 9.29983329772949
    0.473423600196838 9.2985954284668
    0.473697900772095 9.29694938659668
    0.473730325698853 9.2961254119873
    0.474021434783936 9.29406547546387
    0.474053502082825 9.29324531555176
    0.474328994750977 9.29159069061279
    0.474376440048218 9.29036521911621
    0.474652290344238 9.28870677947998
    0.474699258804321 9.28748512268066
    0.47497546672821 9.28582382202148
    0.475006341934204 9.28501129150391
    0.475283145904541 9.28334426879883
    0.475329041481018 9.28213310241699
    0.475606322288513 9.28046226501465
    0.475651502609253 9.27925395965576
    0.475929260253906 9.27757930755615
    0.475959062576294 9.27677726745605
    0.476237297058105 9.27509880065918
    0.476281404495239 9.27389907836914
    0.476560115814209 9.27221584320068
    0.476603627204895 9.27101898193359
    0.476882815361023 9.2693338394165
    0.476911306381226 9.26853942871094
    0.477191209793091 9.26684951782227
    0.477233529090881 9.26566123962402
    0.477513790130615 9.26396751403809
    0.477555513381958 9.26278495788574
    0.477836012840271 9.26108741760254
    0.477863430976868 9.26030158996582
    0.478144764900208 9.25859832763672
    0.478185296058655 9.25742340087891
    0.478466987609863 9.25571823120117
    0.478506922721863 9.25454711914062
    0.478789091110229 9.25283813476562
    0.478815197944641 9.25206089019775
    0.479097962379456 9.25034523010254
    0.47913670539856 9.24918556213379
    0.479419946670532 9.24746704101562
    0.479458093643188 9.24631118774414
    0.47974157333374 9.24458789825439
    0.479766726493835 9.24382019042969
    0.480050921440125 9.24209403991699
    0.480087995529175 9.24094676971436
    0.480372548103333 9.23921394348145
    0.480409026145935 9.23807239532471
    0.480694055557251 9.23633861541748
    0.480717897415161 9.2355785369873
    0.481003522872925 9.23383903503418
    0.481038808822632 9.23270416259766
    0.481324791908264 9.23096084594727
    0.481359481811523 9.22983169555664
    0.481646060943604 9.22808456420898
    0.481668710708618 9.22733592987061
    0.481955766677856 9.22558307647705
    0.48198926448822 9.22446250915527
    0.482276797294617 9.22270774841309
    0.482298851013184 9.22196388244629
    0.482586860656738 9.2202033996582
    0.482619166374207 9.21909332275391
    0.482907652854919 9.21732711791992
    0.482939481735229 9.21622085571289
    0.483228445053101 9.21445369720459
    0.483249306678772 9.21371841430664
    0.483538746833801 9.21194553375244
    0.483569383621216 9.21084785461426
    0.483859300613403 9.20907211303711
    0.48388934135437 9.20797824859619
    0.484179735183716 9.20619964599609
    0.484199166297913 9.20547294616699
    0.484490156173706 9.20368766784668
    0.484519124031067 9.20260429382324
    0.484810352325439 9.20081615447998
    0.484829306602478 9.20009613037109
    0.485121130943298 9.19830226898193
    0.485148906707764 9.19722652435303
    0.485441327095032 9.19543075561523
    0.485468506813049 9.19435977935791
    0.485761165618896 9.19255924224854
    0.48577892780304 9.19184875488281
    0.486072301864624 9.19004249572754
    0.486098289489746 9.1889820098877
    0.486392021179199 9.18717193603516
    0.486408948898315 9.18646812438965
    0.486703395843506 9.18465232849121
    0.486728191375732 9.18360137939453
    0.487022876739502 9.18178367614746
    0.48704719543457 9.18073654174805
    0.487342476844788 9.17891502380371
    0.487358212471008 9.17822074890137
    0.487653970718384 9.17639350891113
    0.487676978111267 9.17535495758057
    0.487973213195801 9.17352485656738
    0.487988114356995 9.17283630371094
    0.488284945487976 9.17100048065186
    0.488306760787964 9.16997337341309
    0.488604068756104 9.16813278198242
    0.488625288009644 9.16710948944092
    0.488923072814941 9.16526794433594
    0.48893678188324 9.16458702087402
    0.489235162734985 9.16274070739746
    0.48925518989563 9.16172504425049
    0.489553809165955 9.15987396240234
    0.489566683769226 9.15920066833496
    0.489866137504578 9.15734481811523
    0.489884972572327 9.15633964538574
    0.490184664726257 9.15447998046875
    0.490196943283081 9.15381336212158
    0.49049711227417 9.15194892883301
    0.490514874458313 9.15095329284668
    0.49081552028656 9.14908409118652
    0.490832805633545 9.14809226989746
    0.491133809089661 9.14622116088867
    0.491144895553589 9.14556407928467
    0.491446495056152 9.14368629455566
    0.491462469100952 9.1427059173584
    0.491764664649963 9.14082527160645
    0.491774797439575 9.14017486572266
    0.492077469825745 9.1382884979248
    0.492092370986938 9.13731575012207
    0.492395520210266 9.13542556762695
    0.492404937744141 9.1347827911377
    0.492708683013916 9.13288688659668
    0.492722272872925 9.13192558288574
    0.493026375770569 9.13002777099609
    0.49303936958313 9.12907028198242
    0.493339776992798 9.12748527526855
    0.493352174758911 9.12653350830078
    0.493657350540161 9.12462711334229
    0.493669033050537 9.12367916107178
    0.493974566459656 9.1217679977417
    0.493982076644897 9.12113952636719
    0.494288206100464 9.11922454833984
    0.494298934936523 9.1182861328125
    0.494605422019958 9.11636734008789
    0.494612216949463 9.11574554443359
    0.494919180870056 9.11382102966309
    0.49492871761322 9.11289215087891
    0.495236158370972 9.11096477508545
    0.495242118835449 9.11034965515137
    0.495550155639648 9.1084156036377
    0.495558500289917 9.10749816894531
    0.495867013931274 9.10556125640869
    0.495872139930725 9.10495185852051
    0.49618124961853 9.10301113128662
    0.496188402175903 9.10210227966309
    0.496497869491577 9.10015678405762
    0.496502280235291 9.09955406188965
    0.496812343597412 9.09760284423828
    0.49681830406189 9.09670639038086
    0.49712872505188 9.09474945068359
    0.497132420539856 9.09415531158447
    0.497443437576294 9.09219455718994
    0.497448205947876 9.09130668640137
    0.497759699821472 9.0893440246582
    0.497763991355896 9.08846092224121
    0.498074531555176 9.0867862701416
    0.498078227043152 9.08590888977051
    0.498390555381775 9.08393669128418
    0.498393654823303 9.08306312561035
    0.498705625534058 9.08137702941895
    0.498708128929138 9.08050727844238
    0.499021530151367 9.07852745056152
    0.4990234375 9.07766437530518
    0.499336719512939 9.07596397399902
    0.499338150024414 9.07510757446289
    0.49965238571167 9.07311820983887
    0.499653220176697 9.07226467132568
    0.499967813491821 9.07083702087402
    0.4999680519104 9.06970596313477
    0.500283241271973 9.06742668151855
    0.500283479690552 9.06798934936523
    0.500599026679993 9.06514167785645
    0.500599384307861 9.06542015075684
    0.500914216041565 9.06229591369629
    0.500914812088013 9.06257438659668
    0.501230239868164 9.05972862243652
    0.501230835914612 9.06000328063965
    0.501545190811157 9.056884765625
    0.501546144485474 9.05715847015381
    0.501861214637756 9.0543155670166
    0.501862406730652 9.05458641052246
    0.50217604637146 9.05147266387939
    0.502177476882935 9.05174255371094
    0.502492427825928 9.04890060424805
    0.502493858337402 9.04916954040527
    0.503117799758911 9.04268741607666
    0.503125309944153 9.04375076293945
    0.503747582435608 9.03728199005127
    0.503756761550903 9.03833198547363
    0.504377484321594 9.03187561035156
    0.504388332366943 9.03291130065918
    0.505007386207581 9.02647018432617
    0.505019664764404 9.02749252319336
    0.505637168884277 9.02106380462646
    0.505650997161865 9.02207183837891
    0.506266951560974 9.01565742492676
    0.506282329559326 9.01665115356445
    0.506595849990845 9.01381683349609
    0.506600022315979 9.01406383514404
    0.506909370422363 9.01098442077637
    0.506913661956787 9.01123046875
    0.507227063179016 9.00839805603027
    0.507231473922729 9.00864219665527
    0.507843732833862 9.00226020812988
    0.50786304473877 9.00321960449219
    0.508473515510559 8.99685001373291
    0.50849437713623 8.99779605865479
    0.509103298187256 8.99144077301025
    0.509125828742981 8.99237155914307
    0.509438514709473 8.98954486846924
    0.509444236755371 8.98977661132812
    0.510051012039185 8.98344039916992
    0.510075807571411 8.98435020446777
    0.510680913925171 8.97802925109863
    0.510707139968872 8.97892665863037
    0.511310577392578 8.97262001037598
    0.511338472366333 8.97350120544434
    0.511650562286377 8.97068023681641
    0.51165771484375 8.97089767456055
    0.512259006500244 8.9646110534668
    0.51228928565979 8.9654712677002
    0.512888669967651 8.95919799804688
    0.512920618057251 8.96004486083984
    0.513232231140137 8.95722770690918
    0.513240337371826 8.95743751525879
    0.513837575912476 8.95118427276611
    0.513871788978577 8.95201015472412
    0.514467239379883 8.94577217102051
    0.514503002166748 8.94658279418945
    0.514814138412476 8.94376945495605
    0.514823198318481 8.9439697265625
    0.515416741371155 8.93775177001953
    0.515454769134521 8.93854141235352
    0.516046524047852 8.93233871459961
    0.516086101531982 8.93311309814453
    0.516396641731262 8.9303035736084
    0.516406774520874 8.93049621582031
    0.516996264457703 8.92431354522705
    0.517038106918335 8.92506790161133
    0.517348527908325 8.92226028442383
    0.517359256744385 8.92244720458984
    0.517946243286133 8.91628360748291
    0.517990589141846 8.91701698303223
    0.518300652503967 8.91421127319336
    0.518311977386475 8.91439247131348
    0.518896818161011 8.90825176239014
    0.518943428993225 8.90896224975586
    0.519526600837708 8.90283679962158
    0.519574761390686 8.90353298187256
    0.519884347915649 8.90073204040527
    0.519896507263184 8.90090370178223
    0.520477294921875 8.89480018615723
    0.520527839660645 8.89547443389893
    0.520837187767029 8.89267539978027
    0.520849943161011 8.89284229278564
    0.521428465843201 8.88675880432129
    0.521481394767761 8.88741207122803
    0.521790266036987 8.88461589813232
    0.521803855895996 8.8847770690918
    0.522379994392395 8.87871551513672
    0.522435188293457 8.87934589385986
    0.522743821144104 8.87655258178711
    0.522757768630981 8.876708984375
    0.523331642150879 8.8706693649292
    0.523389220237732 8.87127780914307
    0.5236976146698 8.86848640441895
    0.523712158203125 8.86863708496094
    0.524283647537231 8.86261940002441
    0.524343490600586 8.863205909729
    0.524651646614075 8.86041831970215
    0.524666786193848 8.86056327819824
    0.525235891342163 8.854567527771
    0.525298118591309 8.85513114929199
    0.525605916976929 8.85234642028809
    0.525621652603149 8.85248565673828
    0.52592933177948 8.84970188140869
    0.526527881622314 8.84400367736816
    0.52657675743103 8.84440612792969
    0.526884078979492 8.84162425994873
    0.526900768280029 8.84175682067871
    0.527464509010315 8.8358097076416
    0.52753221988678 8.83632469177246
    0.527839183807373 8.83354568481445
    0.527856349945068 8.83367156982422
    0.528417706489563 8.8277473449707
    0.528487682342529 8.82823944091797
    0.528794527053833 8.82546329498291
    0.528812289237976 8.82558441162109
    0.52911901473999 8.82280731201172
    0.529136896133423 8.8229284286499
    0.5296950340271 8.81703281402588
    0.529768347740173 8.81749439239502
    0.530074596405029 8.81472206115723
    0.530093193054199 8.8148365020752
    0.530399560928345 8.8120641708374
    0.53099250793457 8.80641651153564
    0.531049728393555 8.80674362182617
    0.531355619430542 8.8039722442627
    0.531374931335449 8.80408000946045
    0.531927824020386 8.79823684692383
    0.5320063829422 8.79864692687988
    0.532311916351318 8.79588031768799
    0.532331824302673 8.79598236083984
    0.532637596130371 8.79321575164795
    0.532657623291016 8.79331588745117
    0.533207178115845 8.78750228881836
    0.533288955688477 8.78788185119629
    0.533594250679016 8.78511905670166
    0.533614873886108 8.78521537780762
    0.533920049667358 8.78245162963867
    0.533941030502319 8.78254413604736
    0.53448748588562 8.77675819396973
    0.53457236289978 8.7771110534668
    0.534877181053162 8.77435111999512
    0.534898638725281 8.77443885803223
    0.535203456878662 8.77167987823486
    0.53522515296936 8.77176475524902
    0.535529851913452 8.76900672912598
    0.535834550857544 8.76625061035156
    0.536138772964478 8.76349830627441
    0.53618311882019 8.76365661621094
    0.536487579345703 8.76090049743652
    0.536791801452637 8.75814819335938
    0.536836981773376 8.75830078125
    0.537376523017883 8.7525806427002
    0.537468314170837 8.75286769866943
    0.537772417068481 8.75011539459229
    0.538076162338257 8.74736785888672
    0.538122892379761 8.74750518798828
    0.538426637649536 8.74475479125977
    0.538730621337891 8.74200630187988
    0.539033889770508 8.73926162719727
    0.539081811904907 8.73938751220703
    0.539385318756104 8.73664093017578
    0.539688587188721 8.73389625549316
    0.539737224578857 8.73401641845703
    0.540016174316406 8.7312126159668
    0.540065288543701 8.73132801055908
    0.540343999862671 8.7285270690918
    0.540646910667419 8.72578620910645
    0.540696620941162 8.72589492797852
    0.540974617004395 8.72310066223145
    0.541024804115295 8.72320556640625
    0.541302442550659 8.72041320800781
    0.541353225708008 8.72051429748535
    0.541630506515503 8.71772480010986
    0.541681528091431 8.71782302856445
    0.541958689689636 8.71503448486328
    0.542286992073059 8.71234321594238
    0.542589426040649 8.70960903167725
    0.542641639709473 8.70969581604004
    0.542917728424072 8.70691680908203
    0.542970299720764 8.70700073242188
    0.543246269226074 8.70422458648682
    0.543299198150635 8.70430374145508
    0.543574929237366 8.70152950286865
    0.543628215789795 8.70160675048828
    0.543903827667236 8.69883632659912
    0.544232606887817 8.69613933563232
    0.54453444480896 8.69340896606445
    0.544863343238831 8.69071292877197
    0.545192360877991 8.68801403045654
    0.54552161693573 8.68531513214111
    0.545850992202759 8.68261432647705
    0.546180486679077 8.67991256713867
    0.546481609344482 8.67718887329102
    0.546811103820801 8.67448616027832
    0.547140598297119 8.67178344726562
    0.547470450401306 8.66907978057861
    0.547800302505493 8.66637325286865
    0.54813027381897 8.66366672515869
    0.548460483551025 8.66095924377441
    0.548790693283081 8.6582498550415
    0.549091100692749 8.6555347442627
    0.549421429634094 8.65282440185547
    0.549751758575439 8.65011405944824
    0.550082325935364 8.64740180969238
    0.550413131713867 8.64468955993652
    0.550743818283081 8.64197635650635
    0.551074743270874 8.63926219940186
    0.551405668258667 8.63654708862305
    0.551736831665039 8.63383102416992
    0.552036285400391 8.63111972808838
    0.552367448806763 8.62840461730957
    0.552698612213135 8.6256856918335
    0.553030133247375 8.62296676635742
    0.553361654281616 8.62024688720703
    0.553693175315857 8.61752605438232
    0.554024934768677 8.61480331420898
    0.554356694221497 8.61208152770996
    0.554688692092896 8.60935688018799
    0.555020809173584 8.6066312789917
    0.555352926254272 8.60390663146973
    0.55568516254425 8.60117816925049
    0.556017637252808 8.59845066070557
    0.556349992752075 8.59572124481201
    0.556648135185242 8.59302520751953
    0.556717157363892 8.59295845031738
    0.556980609893799 8.59029674530029
    0.557049989700317 8.59022617340088
    0.557313323020935 8.58756542205811
    0.557383060455322 8.58749198913574
    0.557646036148071 8.58483505249023
    0.557716131210327 8.58475780487061
    0.557978868484497 8.58210372924805
    0.558049321174622 8.58202266693115
    0.558311700820923 8.57936954498291
    0.558382630348206 8.57928657531738
    0.558644771575928 8.57663631439209
    0.558716058731079 8.57654857635498
    0.558977961540222 8.57390117645264
    0.559049606323242 8.57381057739258
    0.559311151504517 8.57116508483887
    0.559383153915405 8.57107162475586
    0.559644460678101 8.56842803955078
    0.559716820716858 8.56833076477051
    0.559978008270264 8.5656909942627
    0.56005072593689 8.56558990478516
    0.560311436653137 8.56295204162598
    0.560384631156921 8.56284809112549
    0.56064510345459 8.56021308898926
    0.560718774795532 8.5601053237915
    0.560978889465332 8.55747318267822
    0.561052799224854 8.5573616027832
    0.561312794685364 8.55473136901855
    0.561387062072754 8.55461692810059
    0.561646699905396 8.5519905090332
    0.561721324920654 8.55187225341797
    0.561980724334717 8.54924774169922
    0.562055706977844 8.54912567138672
    0.562314748764038 8.5465030670166
    0.562390327453613 8.54637908935547
    0.562649011611938 8.54375839233398
    0.562724947929382 8.54363059997559
    0.562983393669128 8.54101371765137
    0.563059568405151 8.5408821105957
    0.563317775726318 8.53826808929443
    0.563394546508789 8.5381326675415
    0.563652276992798 8.53551959991455
    0.563729405403137 8.53538131713867
    0.563986897468567 8.53277206420898
    0.564064264297485 8.53263092041016
    0.564321637153625 8.5300235748291
    0.564399480819702 8.52987766265869
    0.564656496047974 8.52727317810059
    0.564734578132629 8.52712535858154
    0.564991235733032 8.52452278137207
    0.565069913864136 8.52437210083008
    0.565326452255249 8.52177143096924
    0.565405249595642 8.52161598205566
    0.565661430358887 8.51901817321777
    0.565740585327148 8.51886177062988
    0.565996527671814 8.51626777648926
    0.566076278686523 8.51610469818115
    0.56633186340332 8.51351356506348
    0.566411972045898 8.51334762573242
    0.566667079925537 8.51075839996338
    0.566747665405273 8.51058959960938
    0.567002534866333 8.50800323486328
    0.567083477973938 8.50783157348633
    0.567337989807129 8.50524806976318
    0.567419290542603 8.50507259368896
    0.567673683166504 8.50249099731445
    0.567755222320557 8.50231170654297
    0.568009376525879 8.49973297119141
    0.56809139251709 8.49955081939697
    0.568386316299438 8.49688243865967
    0.568427562713623 8.49678897857666
    0.568722486495972 8.49412059783936
    0.56880521774292 8.49393367767334
    0.569058537483215 8.49135780334473
    0.569141864776611 8.49116802215576
    0.569394826889038 8.48859691619873
    0.569478273391724 8.4884033203125
    0.569731116294861 8.4858341217041
    0.569815039634705 8.48563766479492
    0.570067405700684 8.48307037353516
    0.570151805877686 8.48287010192871
    0.570403933525085 8.48030567169189
    0.570488691329956 8.48010158538818
    0.570740461349487 8.47754096984863
    0.570825695991516 8.47733306884766
    0.571077108383179 8.47477436065674
    0.571162700653076 8.47456359863281
    0.57141387462616 8.47200775146484
    0.571499586105347 8.47179412841797
    0.571750521659851 8.46924114227295
    0.571836948394775 8.46902275085449
    0.572087407112122 8.46647262573242
    0.572174191474915 8.46625232696533
    0.572424411773682 8.46370410919189
    0.572511434555054 8.46348094940186
    0.572805047035217 8.46082019805908
    0.572892546653748 8.46059608459473
    0.573142290115356 8.45804882049561
    0.573230266571045 8.45781993865967
    0.573479890823364 8.45527648925781
    0.573568105697632 8.45504474639893
    0.573817253112793 8.4525032043457
    0.573905825614929 8.45226860046387
    0.574154853820801 8.44972991943359
    0.574243783950806 8.44949150085449
    0.574492335319519 8.44695472717285
    0.574581623077393 8.4467134475708
    0.574830055236816 8.44418048858643
    0.574919700622559 8.44393539428711
    0.575167655944824 8.44140529632568
    0.575257778167725 8.4411563873291
    0.575505495071411 8.43862724304199
    0.575641274452209 8.43825149536133
    0.575888872146606 8.43572235107422
    0.575979948043823 8.43546867370605
    0.576226949691772 8.43294334411621
    0.576318383216858 8.43268775939941
    0.576565265655518 8.4301643371582
    0.576656818389893 8.42990398406982
    0.576903581619263 8.42738246917725
    0.576995611190796 8.42712020874023
    0.577241897583008 8.42460155487061
    0.57733428478241 8.42433643341064
    0.577580213546753 8.42182064056396
    0.577673196792603 8.42155170440674
    0.577918767929077 8.41903781890869
    0.57805871963501 8.41863059997559
    0.578304052352905 8.41611671447754
    0.578397750854492 8.41584300994873
    0.578642964363098 8.41333198547363
    0.578736901283264 8.41305541992188
    0.578981637954712 8.41054534912109
    0.579076290130615 8.41026496887207
    0.579320669174194 8.40775966644287
    0.579415440559387 8.4074764251709
    0.579659700393677 8.40497303009033
    0.579754829406738 8.40468502044678
    0.579998731613159 8.40218544006348
    0.580142021179199 8.40175151824951
    0.580385804176331 8.39925003051758
    0.580481767654419 8.39895915985107
    0.580725193023682 8.39646053314209
    0.580821514129639 8.396164894104
    0.581064581871033 8.39366912841797
    0.581161260604858 8.39337158203125
    0.581404089927673 8.39087867736816
    0.581501245498657 8.39057636260986
    0.581743717193604 8.38808631896973
    0.581889867782593 8.3876314163208
    0.58213222026825 8.38514041900635
    0.582230091094971 8.38483428955078
    0.582472085952759 8.38234519958496
    0.582570314407349 8.38203716278076
    0.582811832427979 8.37955093383789
    0.582910537719727 8.37923812866211
    0.583151936531067 8.37675476074219
    0.583250761032104 8.37644004821777
    0.583491802215576 8.3739595413208
    0.583641052246094 8.37348365783691
    0.583881855010986 8.37100124359131
    0.58398175239563 8.37068271636963
    0.584222197532654 8.36820411682129
    0.584322214126587 8.36788082122803
    0.584562540054321 8.36540412902832
    0.584663152694702 8.36507987976074
    0.584903001785278 8.36260414123535
    0.585054397583008 8.36211395263672
    0.585294127464294 8.35963821411133
    0.585395336151123 8.35931015014648
    0.585634827613831 8.35683631896973
    0.585736513137817 8.35650444030762
    0.585975646972656 8.35403537750244
    0.586077690124512 8.35369873046875
    0.586316466331482 8.35123062133789
    0.586418867111206 8.35089302062988
    0.586708664894104 8.34825706481934
    0.586811542510986 8.34791660308838
    0.587049841880798 8.34545135498047
    0.58715295791626 8.34510803222656
    0.587390899658203 8.3426456451416
    0.587494611740112 8.34230041503906
    0.587732076644897 8.33983898162842
    0.587888121604919 8.33931732177734
    0.588125467300415 8.33685684204102
    0.588229894638062 8.33650684356689
    0.588466882705688 8.3340482711792
    0.588571786880493 8.33369445800781
    0.588808536529541 8.33123970031738
    0.588913679122925 8.33088302612305
    0.589150190353394 8.32843017578125
    0.589308381080627 8.32789421081543
    0.589544653892517 8.32543754577637
    0.589650392532349 8.3250789642334
    0.589886546134949 8.32262706756592
    0.589992761611938 8.32226371765137
    0.590228319168091 8.31981468200684
    0.590388298034668 8.31926918029785
    0.59062385559082 8.31681823730469
    0.590730786323547 8.31645202636719
    0.590965986251831 8.31400299072266
    0.591073393821716 8.31363487243652
    0.591308116912842 8.31118965148926
    0.591415882110596 8.31081771850586
    0.591650247573853 8.30837440490723
    0.591812610626221 8.30781364440918
    0.592046737670898 8.30536937713623
    0.592155456542969 8.30499458312988
    0.592389345169067 8.30255317687988
    0.592498302459717 8.30217456817627
    0.592731952667236 8.2997350692749
    0.592895746231079 8.29916477203369
    0.59312915802002 8.29672431945801
    0.593239068984985 8.29634284973145
    0.593472003936768 8.29390525817871
    0.593582153320312 8.2935209274292
    0.593759536743164 8.29128074645996
    0.593980550765991 8.29050540924072
    0.594157576560974 8.28826522827148
    0.594323873519897 8.28768157958984
    0.594500422477722 8.28544521331787
    0.594667196273804 8.28485584259033
    0.59484338760376 8.28262329101562
    0.595066547393799 8.28183555603027
    0.595242261886597 8.27960205078125
    0.595410108566284 8.27900981903076
    0.595585346221924 8.276780128479
    0.595810174942017 8.27598571777344
    0.595984935760498 8.27375507354736
    0.596153974533081 8.27315711975098
    0.596328258514404 8.27093029022217
    0.596498012542725 8.2703275680542
    0.596671581268311 8.26810455322266
    0.596898794174194 8.26729965209961
    0.597072124481201 8.26507472991943
    0.597242832183838 8.2644681930542
    0.597415685653687 8.26224803924561
    0.597587108612061 8.26163768768311
    0.597759366035461 8.25942039489746
    0.597988605499268 8.2586030960083
    0.5981605052948 8.25638580322266
    0.59833300113678 8.25576972961426
    0.598504424095154 8.25355625152588
    0.598735332489014 8.25273323059082
    0.59890604019165 8.25051879882812
    0.599079847335815 8.24989891052246
    0.599250316619873 8.2476863861084
    0.599424600601196 8.24706363677979
    0.599594354629517 8.2448558807373
    0.599827527999878 8.24402141571045
    0.599997043609619 8.24181270599365
    0.600172281265259 8.24118423461914
    0.600341439247131 8.23897933959961
    0.600575923919678 8.23813915252686
    0.600744485855103 8.23593330383301
    0.600921154022217 8.23530101776123
    0.601089239120483 8.23309898376465
    0.601325273513794 8.23225402832031
    0.601493000984192 8.23004913330078
    0.601670622825623 8.22941207885742
    0.601837635040283 8.22721195220947
    0.602015972137451 8.22657203674316
    0.602182507514954 8.22437572479248
    0.602420806884766 8.22352027893066
    0.602586984634399 8.22132205963135
    0.602766513824463 8.22067737579346
    0.602932095527649 8.21848297119141
    0.603172063827515 8.21762180328369
    0.603337168693542 8.21542549133301
    0.603517770767212 8.21477794647217
    0.603682518005371 8.21258640289307
    0.603923916816711 8.21171951293945
    0.604088187217712 8.20952606201172
    0.604269742965698 8.20887470245361
    0.604433536529541 8.20668411254883
    0.604676604270935 8.20581245422363
    0.604840040206909 8.20362186431885
    0.605022668838501 8.20296669006348
    0.605185508728027 8.20077896118164
    0.605429887771606 8.19990158081055
    0.605592250823975 8.19771289825439
    0.605776309967041 8.19705295562744
    0.605938196182251 8.19486808776855
    0.606184124946594 8.1939868927002
    0.606345653533936 8.19180011749268
    0.606530666351318 8.19113731384277
    0.606691718101501 8.1889533996582
    0.606939077377319 8.18806743621826
    0.607099533081055 8.18588256835938
    0.607285737991333 8.18521595001221
    0.60744571685791 8.1830358505249
    0.607694745063782 8.18214511871338
    0.60785436630249 8.17996120452881
    0.608041644096375 8.17929077148438
    0.608200669288635 8.1771125793457
    0.608451128005981 8.17621612548828
    0.608609795570374 8.17403602600098
    0.608798146247864 8.17336273193359
    0.608956336975098 8.17118549346924
    0.609208345413208 8.17028522491455
    0.609365940093994 8.16810607910156
    0.60955548286438 8.16742992401123
    0.609712600708008 8.16525363922119
    0.609966039657593 8.16434955596924
    0.610122919082642 8.16217231750488
    0.610377192497253 8.16126728057861
    0.610533475875854 8.15909004211426
    0.610724687576294 8.15840911865234
    0.610880494117737 8.15623474121094
    0.611136198043823 8.15532493591309
    0.611291646957397 8.15314960479736
    0.611483931541443 8.1524658203125
    0.611638784408569 8.15029430389404
    0.61189603805542 8.14937973022461
    0.612050294876099 8.14720726013184
    0.612308502197266 8.14629173278809
    0.612397789955139 8.14434909820557
    0.612656354904175 8.14342880249023
    0.612809896469116 8.14125919342041
    0.613069534301758 8.14033889770508
    0.613222479820251 8.1381664276123
    0.613417625427246 8.13747596740723
    0.613570213317871 8.13530826568604
    0.613831043243408 8.1343822479248
    0.613983154296875 8.1322135925293
    0.614244937896729 8.1312894821167
    0.614331007003784 8.12935256958008
    0.614593505859375 8.1284236907959
    0.614744424819946 8.12625694274902
    0.615007638931274 8.12532711029053
    0.615158319473267 8.12315845489502
    0.61535632610321 8.12245941162109
    0.615506529808044 8.12029552459717
    0.615771293640137 8.11936092376709
    0.615920901298523 8.11719512939453
    0.616186380386353 8.11626052856445
    0.61633563041687 8.11409378051758
    0.616535425186157 8.11338996887207
    0.616684079170227 8.11122798919678
    0.616950869560242 8.11028861999512
    0.617099285125732 8.10812377929688
    0.617367029190063 8.10718441009521
    0.617514848709106 8.10501956939697
    0.617716193199158 8.1043119430542
    0.617863535881042 8.10215091705322
    0.618132591247559 8.10120487213135
    0.618279695510864 8.09904384613037
    0.618549585342407 8.0980978012085
    0.618696093559265 8.09593486785889
    0.618966817855835 8.0949878692627
    0.61904501914978 8.09306526184082
    0.619316339492798 8.09211254119873
    0.619461894035339 8.0899543762207
    0.619734048843384 8.0890007019043
    0.619879007339478 8.08684062957764
    0.620151996612549 8.08588695526123
    0.620296597480774 8.08372688293457
    0.620501756668091 8.08300971984863
    0.620645999908447 8.08085250854492
    0.620920419692993 8.07989406585693
    0.621063947677612 8.07773590087891
    0.621339082717896 8.07677745819092
    0.621482372283936 8.07461929321289
    0.621758341789246 8.07365798950195
    0.621901035308838 8.07149982452393
    0.622108459472656 8.07077693939209
    0.62225079536438 8.06862258911133
    0.622528076171875 8.06765556335449
    0.62266993522644 8.06550121307373
    0.622947931289673 8.06453323364258
    0.62308931350708 8.0623779296875
    0.623368263244629 8.06140899658203
    0.623509168624878 8.05925369262695
    0.623788833618164 8.05828189849854
    0.623859167098999 8.05637359619141
    0.624139428138733 8.05539703369141
    0.624279379844666 8.05324554443359
    0.624560356140137 8.05226802825928
    0.624699831008911 8.05011749267578
    0.624981641769409 8.04913711547852
    0.625120878219604 8.04698753356934
    0.62540340423584 8.04600524902344
    0.625541925430298 8.04385566711426
    0.625754356384277 8.04311656951904
    0.625892400741577 8.04097080230713
    0.626176476478577 8.03998184204102
    0.626314043998718 8.03783702850342
    0.626598834991455 8.03684616088867
    0.626735925674438 8.03470039367676
    0.627021312713623 8.03370761871338
    0.627158164978027 8.03156280517578
    0.627444267272949 8.03056716918945
    0.627580642700195 8.02842235565186
    0.627867698669434 8.02742576599121
    0.628003478050232 8.02528190612793
    0.628219246864319 8.0245304107666
    0.628354549407959 8.02239227294922
    0.628642797470093 8.02138519287109
    0.628777742385864 8.01924705505371
    0.629066824913025 8.01823806762695
    0.629201292991638 8.01610279083252
    0.629491090774536 8.0150899887085
    0.629625082015991 8.01295375823975
    0.629915714263916 8.01193809509277
    0.630049228668213 8.00980472564697
    0.630340576171875 8.00878524780273
    0.630473613739014 8.00665283203125
    0.630765676498413 8.00563144683838
    0.630898237228394 8.00349998474121
    0.63119101524353 8.00247383117676
    0.631323337554932 8.00034523010254
    0.631616830825806 7.9993143081665
    0.631748557090759 7.99718761444092
    0.632042765617371 7.99615287780762
    0.632174015045166 7.99402809143066
    0.632469058036804 7.99298858642578
    0.632599830627441 7.99086618423462
    0.632895708084106 7.98982238769531
    0.633025884628296 7.98770141601562
    0.633248329162598 7.98691558837891
    0.633378148078918 7.9847993850708
    0.633675217628479 7.98374462127686
    0.633804798126221 7.9816312789917
    0.634102344512939 7.98057317733765
    0.634231328964233 7.97846221923828
    0.634529948234558 7.97739744186401
    0.634658455848694 7.9752893447876
    0.634957790374756 7.97421932220459
    0.635085701942444 7.97211503982544
    0.635385751724243 7.97103929519653
    0.635513305664062 7.96893692016602
    0.635814070701599 7.96785545349121
    0.63594126701355 7.96575832366943
    0.63631796836853 7.9643988609314
    0.636444807052612 7.96230125427246
    0.636747002601624 7.96120738983154
    0.636873245239258 7.95911502838135
    0.637176275253296 7.95801448822021
    0.637302041053772 7.95592546463013
    0.637605667114258 7.95481824874878
    0.637731313705444 7.95273208618164
    0.638035535812378 7.95161724090576
    0.638160467147827 7.94953727722168
    0.638465642929077 7.94841384887695
    0.638590097427368 7.94633817672729
    0.638895869255066 7.9452075958252
    0.639019966125488 7.94313621520996
    0.639326453208923 7.94199800491333
    0.639450073242188 7.93993091583252
    0.63975715637207 7.9387845993042
    0.639880299568176 7.93672275543213
    0.640188336372375 7.93556785583496
    0.640310883522034 7.93351078033447
    0.640619516372681 7.9323468208313
    0.64074182510376 7.93029689788818
    0.641051292419434 7.92912197113037
    0.641172766685486 7.92707633972168
    0.641560554504395 7.92559623718262
    0.641681909561157 7.9235577583313
    0.641992807388306 7.92236137390137
    0.642113566398621 7.92033004760742
    0.642425179481506 7.91912364959717
    0.642545461654663 7.9170970916748
    0.642857789993286 7.91587924957275
    0.642977714538574 7.91386032104492
    0.643290638923645 7.91263198852539
    0.643410205841064 7.91061973571777
    0.643723726272583 7.90938091278076
    0.643842816352844 7.90737533569336
    0.644235730171204 7.90580940246582
    0.644354462623596 7.90381240844727
    0.644669532775879 7.90254545211792
    0.644787788391113 7.9005560874939
    0.645103454589844 7.8992772102356
    0.64522123336792 7.89729642868042
    0.645537614822388 7.89600419998169
    0.645655035972595 7.89403104782104
    0.646051526069641 7.89239692687988
    0.64616847038269 7.89043426513672
    0.646486282348633 7.88911151885986
    0.646602869033813 7.88715744018555
    0.646921396255493 7.88582038879395
    0.647037386894226 7.88387441635132
    0.647356629371643 7.88252305984497
    0.647472143173218 7.88058614730835
    0.64787220954895 7.87887620925903
    0.647987246513367 7.87695217132568
    0.648307919502258 7.87556457519531
    0.648422718048096 7.87364959716797
    0.648744106292725 7.87224912643433
    0.648858308792114 7.8703441619873
    0.649260759353638 7.86856937408447
    0.649374604225159 7.86667680740356
    0.649697542190552 7.86523675918579
    0.649810791015625 7.86335515975952
    0.650134325027466 7.86189985275269
    0.65024733543396 7.86002922058105
    0.650490283966064 7.85892772674561
    0.650764942169189 7.85632705688477
    0.651120543479919 7.85335779190063
    };
    \addlegendentry{CE}
    \addplot [semithick, blue]
    table {%
    0.348779439926147 10.3268356323242
    0.349653124809265 10.3188943862915
    0.34973418712616 10.3179168701172
    0.349765777587891 10.3188381195068
    0.35008978843689 10.3149242401123
    0.350121974945068 10.3158416748047
    0.350202798843384 10.3148622512817
    0.350606799125671 10.3099803924561
    0.350639581680298 10.3108863830566
    0.351042866706848 10.3060150146484
    0.351076126098633 10.3069124221802
    0.351156711578369 10.3059368133545
    0.351478576660156 10.3020524978638
    0.351512670516968 10.3029375076294
    0.351592898368835 10.301965713501
    0.351994276046753 10.2971267700195
    0.352028965950012 10.2979965209961
    0.352429628372192 10.2931728363037
    0.35246479511261 10.2940292358398
    0.352544784545898 10.2930641174316
    0.352864623069763 10.2892179489136
    0.352900505065918 10.2900648117065
    0.352980256080627 10.2891025543213
    0.353379011154175 10.2843198776245
    0.353415489196777 10.2851457595825
    0.353813409805298 10.2803783416748
    0.353850603103638 10.2811889648438
    0.354247570037842 10.2764434814453
    0.35428524017334 10.2772407531738
    0.354364633560181 10.2762908935547
    0.354681491851807 10.2725124359131
    0.354719877243042 10.2732963562012
    0.354799032211304 10.2723484039307
    0.355194211006165 10.267650604248
    0.355233192443848 10.2684116363525
    0.355627536773682 10.2637348175049
    0.355667114257812 10.264479637146
    0.35606062412262 10.2598247528076
    0.356100797653198 10.2605533599854
    0.356179475784302 10.2596206665039
    0.356493473052979 10.2559194564819
    0.356534242630005 10.2566337585449
    0.356612682342529 10.2557048797607
    0.357004523277283 10.2511081695557
    0.357045769691467 10.2517948150635
    0.357436656951904 10.247220993042
    0.357478737831116 10.2478904724121
    0.357868671417236 10.2433395385742
    0.357911348342896 10.2439918518066
    0.358300447463989 10.2394666671753
    0.358343720436096 10.2401027679443
    0.358731865882874 10.2356004714966
    0.358775854110718 10.2362174987793
    0.358853340148926 10.2353172302246
    0.359163284301758 10.2317409515381
    0.35920774936676 10.2323417663574
    0.359285116195679 10.2314453125
    0.359594225883484 10.2278900146484
    0.359639406204224 10.2284717559814
    0.359716534614563 10.2275791168213
    0.36010205745697 10.2231693267822
    0.360147833824158 10.2237243652344
    0.360532402992249 10.2193393707275
    0.360578775405884 10.2198734283447
    0.360962510108948 10.2155151367188
    0.361009478569031 10.2160320281982
    0.361392378807068 10.2117004394531
    0.361439943313599 10.2121982574463
    0.361821889877319 10.207893371582
    0.361870288848877 10.2083740234375
    0.362251281738281 10.2040958404541
    0.362300157546997 10.2045555114746
    0.362680435180664 10.2003049850464
    0.362729907035828 10.2007455825806
    0.363109111785889 10.1965236663818
    0.363159418106079 10.1969451904297
    0.363537788391113 10.1927490234375
    0.363588571548462 10.1931533813477
    0.363664150238037 10.1923122406006
    0.36396598815918 10.1889839172363
    0.364017486572266 10.1893672943115
    0.364092826843262 10.188533782959
    0.364521265029907 10.1847629547119
    0.365174412727356 10.1785497665405
    0.365676522254944 10.1740055084229
    0.36573052406311 10.1743154525757
    0.365805149078369 10.1735029220581
    0.366530179977417 10.1665668487549
    0.366585373878479 10.1668405532837
    0.366659641265869 10.1660404205322
    0.367382645606995 10.1591625213623
    0.367439150810242 10.1593990325928
    0.368234038352966 10.1517906188965
    0.368291854858398 10.1519908905029
    0.369084358215332 10.1444501876831
    0.36914336681366 10.1446151733398
    0.369933366775513 10.1371421813965
    0.369993686676025 10.1372718811035
    0.370781302452087 10.1298637390137
    0.370842933654785 10.1299591064453
    0.371555805206299 10.1233501434326
    0.371618866920471 10.1234226226807
    0.37169086933136 10.1226787567139
    0.372401833534241 10.1161212921143
    0.372609376907349 10.1146965026855
    0.373246550559998 10.1089210510254
    0.373454689979553 10.1074848175049
    0.374018907546997 10.1024580001831
    0.374440431594849 10.0988759994507
    0.374649524688721 10.0974216461182
    0.375282526016235 10.0917301177979
    0.375351190567017 10.0916709899902
    0.376053094863892 10.0853023529053
    0.376123189926147 10.0852203369141
    0.376193165779114 10.0845222473145
    0.376892924308777 10.0781936645508
    0.376964211463928 10.0780878067017
    0.377731561660767 10.0711059570312
    0.377804040908813 10.0709743499756
    0.378499865531921 10.0647106170654
    0.378573656082153 10.0645618438721
    0.37933623790741 10.0576515197754
    0.379411339759827 10.0574798583984
    0.3801029920578 10.0512723922729
    0.380179524421692 10.0510816574097
    0.380937099456787 10.0442371368408
    0.38094699382782 10.0446910858154
    0.381702303886414 10.0378704071045
    0.381781458854675 10.0376462936401
    0.382467031478882 10.0315065383911
    0.382547378540039 10.0312662124634
    0.383297681808472 10.0244932174683
    0.383379459381104 10.0242376327515
    0.384060859680176 10.0181350708008
    0.384143829345703 10.0178661346436
    0.384823203086853 10.011775970459
    0.384907484054565 10.01149559021
    0.385650634765625 10.0047769546509
    0.38567054271698 10.0051250457764
    0.386411428451538 9.99841690063477
    0.386498212814331 9.99811172485352
    0.387171506881714 9.99205684661865
    0.387259721755981 9.99174118041992
    0.387930870056152 9.98569297790527
    0.388020396232605 9.9853687286377
    0.388689517974854 9.97932434082031
    0.388780355453491 9.97899150848389
    0.389511346817017 9.97232055664062
    0.38953971862793 9.97261238098145
    0.390268325805664 9.96594333648682
    0.390361785888672 9.96559619903564
    0.391024589538574 9.95956230163574
    0.391119241714478 9.95920753479004
    0.391780018806458 9.95317363739014
    0.391876101493835 9.95281410217285
    0.392534852027893 9.94677925109863
    0.392632246017456 9.94641494750977
    0.393288850784302 9.94037818908691
    0.39338755607605 9.94000625610352
    0.394042134284973 9.93396949768066
    0.394142270088196 9.93359470367432
    0.394794702529907 9.92755222320557
    0.394896149635315 9.92717361450195
    0.395546555519104 9.92112731933594
    0.395649194717407 9.92074394226074
    0.396297454833984 9.91469192504883
    0.396401524543762 9.91430854797363
    0.397047758102417 9.90825080871582
    0.39715313911438 9.90786361694336
    0.397797107696533 9.90179920196533
    0.397903800010681 9.90140914916992
    0.398545861244202 9.89533805847168
    0.398653864860535 9.89494609832764
    0.399234771728516 9.88950157165527
    0.399344205856323 9.88910484313965
    0.399982213973999 9.88302421569824
    0.400092840194702 9.88262557983398
    0.400728821754456 9.87653541564941
    0.400840759277344 9.87613677978516
    0.401474595069885 9.87003993988037
    0.401587843894958 9.86963939666748
    0.402219533920288 9.86353302001953
    0.402334094047546 9.86313247680664
    0.402906656265259 9.85765361785889
    0.403022527694702 9.85724830627441
    0.403650164604187 9.85113334655762
    0.403767466545105 9.8507251739502
    0.404392957687378 9.84460067749023
    0.404511570930481 9.84419345855713
    0.405134916305542 9.83806037902832
    0.405254721641541 9.8376522064209
    0.405820369720459 9.83215141296387
    0.405941724777222 9.83173751831055
    0.406560897827148 9.82559585571289
    0.406683564186096 9.82518005371094
    0.407300472259521 9.81903076171875
    0.407424449920654 9.8186149597168
    0.407642722129822 9.81606674194336
    0.407767415046692 9.81564903259277
    0.407984852790833 9.81309986114502
    0.408110380172729 9.81267929077148
    0.408381223678589 9.80949211120605
    0.408507108688354 9.80907344818115
    0.408722996711731 9.80652236938477
    0.408849716186523 9.80610179901123
    0.409065008163452 9.80355167388916
    0.409192323684692 9.80312728881836
    0.409460306167603 9.79993915557861
    0.40958833694458 9.79951477050781
    0.409801959991455 9.79696464538574
    0.40993070602417 9.79653739929199
    0.410143613815308 9.79398727416992
    0.410272836685181 9.79355907440186
    0.410485029220581 9.7910099029541
    0.410615086555481 9.79057788848877
    0.410879373550415 9.78739166259766
    0.411010026931763 9.78696155548096
    0.411220550537109 9.78440952301025
    0.411351919174194 9.78397846221924
    0.411561846733093 9.78142738342285
    0.411693811416626 9.7809944152832
    0.411903023719788 9.77844429016113
    0.412140011787415 9.77673530578613
    0.412296175956726 9.77481937408447
    0.412429451942444 9.77438449859619
    0.412637114524841 9.77183532714844
    0.412771105766296 9.77139568328857
    0.412977933883667 9.76884746551514
    0.413112640380859 9.76840591430664
    0.413370251655579 9.76522064208984
    0.413505554199219 9.76477909088135
    0.413710832595825 9.76223087310791
    0.413846731185913 9.76178741455078
    0.414051294326782 9.75924015045166
    0.414188027381897 9.75879287719727
    0.414391756057739 9.75624847412109
    0.414529204368591 9.75579833984375
    0.414782881736755 9.75261783599854
    0.414920806884766 9.75216674804688
    0.415122985839844 9.74962425231934
    0.415261745452881 9.74917221069336
    0.415463089942932 9.74662971496582
    0.415602445602417 9.74617290496826
    0.415803194046021 9.74363327026367
    0.415943264961243 9.74317455291748
    0.416143178939819 9.74063682556152
    0.416284084320068 9.74017333984375
    0.416532874107361 9.73700332641602
    0.416674375534058 9.73654174804688
    0.41687273979187 9.73400497436523
    0.417014718055725 9.73353862762451
    0.417212247848511 9.73100471496582
    0.417355060577393 9.73053550720215
    0.417551875114441 9.72800445556641
    0.41769540309906 9.7275333404541
    0.417891383171082 9.72500419616699
    0.41813337802887 9.7232666015625
    0.418279767036438 9.72136878967285
    0.418424487113953 9.72089290618896
    0.4186190366745 9.7183666229248
    0.418764352798462 9.71788692474365
    0.418958187103271 9.71536350250244
    0.419104337692261 9.71487998962402
    0.419297337532043 9.71236038208008
    0.41944408416748 9.71187400817871
    0.419636368751526 9.7093563079834
    0.4197838306427 9.70886611938477
    0.420023202896118 9.70572090148926
    0.42017126083374 9.70523071289062
    0.420361995697021 9.70271587371826
    0.420510768890381 9.70222091674805
    0.420700550079346 9.69971084594727
    0.420850038528442 9.69921207427979
    0.421039223670959 9.69670581817627
    0.421189427375793 9.69620323181152
    0.421377778053284 9.69369888305664
    0.421528697013855 9.69319343566895
    0.421716332435608 9.69069290161133
    0.421961307525635 9.68893241882324
    0.422101378440857 9.6870584487915
    0.422253489494324 9.68654727935791
    0.422439575195312 9.68405151367188
    0.422592401504517 9.68353462219238
    0.422777652740479 9.68104362487793
    0.42293119430542 9.68052387237549
    0.423115730285645 9.67803573608398
    0.423269867897034 9.67751121520996
    0.423453569412231 9.67502784729004
    0.423608541488647 9.67449951171875
    0.423791527748108 9.67201805114746
    0.423947095870972 9.67148685455322
    0.424129366874695 9.66900825500488
    0.424376487731934 9.66723823547363
    0.424512386322021 9.66538047790527
    0.42466926574707 9.66484260559082
    0.424849987030029 9.66237258911133
    0.425007462501526 9.66182994842529
    0.425187349319458 9.65936470031738
    0.425345540046692 9.65881729125977
    0.425524711608887 9.6563549041748
    0.425683617591858 9.65580368041992
    0.425862073898315 9.65334701538086
    0.426021575927734 9.65278816223145
    0.426199197769165 9.65033626556396
    0.426359415054321 9.64977550506592
    0.426536321640015 9.6473274230957
    0.426697254180908 9.64676189422607
    0.426873445510864 9.64431762695312
    0.427034974098206 9.64374732971191
    0.427254199981689 9.64069652557373
    0.427416324615479 9.6401252746582
    0.427590847015381 9.63768863677979
    0.427753806114197 9.63711166381836
    0.427927494049072 9.63467979431152
    0.428091049194336 9.63409805297852
    0.428264021873474 9.63167285919189
    0.428428292274475 9.6310863494873
    0.428600549697876 9.628662109375
    0.428765416145325 9.62807178497314
    0.428936839103699 9.62565422058105
    0.429102659225464 9.62505912780762
    0.429273128509521 9.62264633178711
    0.429439544677734 9.62204360961914
    0.429609417915344 9.61963844299316
    0.429776549339294 9.61903190612793
    0.429945588111877 9.61663055419922
    0.430113315582275 9.6160192489624
    0.430281639099121 9.61362075805664
    0.430450081825256 9.61300659179688
    0.430617570877075 9.6106128692627
    0.430786728858948 9.60999298095703
    0.430953502655029 9.60760498046875
    0.43112325668335 9.6069803237915
    0.431289315223694 9.60459899902344
    0.4315425157547 9.60277938842773
    0.431666374206543 9.60099601745605
    0.431837320327759 9.60036277770996
    0.432001829147339 9.59799003601074
    0.432173490524292 9.59735107421875
    0.432337164878845 9.59498500823975
    0.432509660720825 9.59434127807617
    0.432672381401062 9.59197998046875
    0.43284547328949 9.59133052825928
    0.433007597923279 9.58897399902344
    0.433181405067444 9.58831977844238
    0.433342695236206 9.58596897125244
    0.433517217636108 9.5853099822998
    0.433677792549133 9.58296585083008
    0.433852910995483 9.58230018615723
    0.434012651443481 9.57996082305908
    0.434188485145569 9.57929039001465
    0.43434751033783 9.57695770263672
    0.434524059295654 9.57628154754639
    0.434682250022888 9.57395553588867
    0.434859395027161 9.57327270507812
    0.435016870498657 9.57095146179199
    0.435194730758667 9.57026386260986
    0.435351490974426 9.56794929504395
    0.435529947280884 9.56725597381592
    0.435685873031616 9.5649471282959
    0.435865163803101 9.56424903869629
    0.436020374298096 9.56194496154785
    0.436200141906738 9.56124114990234
    0.436354637145996 9.5589427947998
    0.436535120010376 9.55823421478271
    0.436688899993896 9.55594253540039
    0.436870098114014 9.5552282333374
    0.437022924423218 9.55294132232666
    0.437204837799072 9.55222225189209
    0.437356948852539 9.54994201660156
    0.437539577484131 9.54921627044678
    0.437690854072571 9.54694175720215
    0.43787407875061 9.54621124267578
    0.438024640083313 9.54394340515137
    0.43820858001709 9.54320812225342
    0.438358306884766 9.54094505310059
    0.43854296207428 9.54020214080811
    0.438691854476929 9.5379467010498
    0.43887722492218 9.53719902038574
    0.439025521278381 9.53494930267334
    0.439211487770081 9.53419494628906
    0.439358949661255 9.53195190429688
    0.439545512199402 9.53119468688965
    0.439692258834839 9.52895545959473
    0.439879536628723 9.52819156646729
    0.440025448799133 9.52595901489258
    0.440213441848755 9.52518844604492
    0.440358638763428 9.52296447753906
    0.440547227859497 9.52218818664551
    0.440691590309143 9.51996994018555
    0.44088089466095 9.51918792724609
    0.441024541854858 9.51697540283203
    0.441214442253113 9.516188621521
    0.441357254981995 9.51398181915283
    0.441547989845276 9.51318740844727
    0.441689968109131 9.51098823547363
    0.441881418228149 9.51019096374512
    0.442022562026978 9.50799655914307
    0.442214727401733 9.5071907043457
    0.442355036735535 9.5050048828125
    0.442547798156738 9.50419425964355
    0.442687511444092 9.50201416015625
    0.442880868911743 9.50119781494141
    0.443019866943359 9.4990234375
    0.443213939666748 9.49819946289062
    0.443351984024048 9.49603271484375
    0.443546652793884 9.49520492553711
    0.443683981895447 9.49304389953613
    0.443879365921021 9.49221038818359
    0.443981885910034 9.49059391021729
    0.444245934486389 9.48867797851562
    0.444314002990723 9.48760414123535
    0.444578409194946 9.48568534851074
    0.444645881652832 9.48461532592773
    0.444843411445618 9.48376274108887
    0.444977760314941 9.4816255569458
    0.445175886154175 9.48076820373535
    0.445309400558472 9.47863960266113
    0.445508241653442 9.47777557373047
    0.445641040802002 9.47565078735352
    0.445873618125916 9.47425270080566
    0.445972561836243 9.47266578674316
    0.446205615997314 9.4712610244751
    0.446303844451904 9.46967887878418
    0.446537494659424 9.46827125549316
    0.446635246276855 9.46669387817383
    0.446869134902954 9.46528148651123
    0.446966409683228 9.46370983123779
    0.447200894355774 9.46229362487793
    0.447297334671021 9.46072578430176
    0.447532415390015 9.45930480957031
    0.447628378868103 9.45774269104004
    0.447863817214966 9.45631790161133
    0.447959184646606 9.45476055145264
    0.448195099830627 9.45333099365234
    0.448258399963379 9.45229625701904
    0.448526263237 9.45034599304199
    0.448589086532593 9.44931411743164
    0.44882607460022 9.4478759765625
    0.448919773101807 9.44633102416992
    0.449157238006592 9.44488906860352
    0.449250340461731 9.44335079193115
    0.449488162994385 9.44190216064453
    0.449580788612366 9.44037055969238
    0.449819087982178 9.43891716003418
    0.449911117553711 9.4373893737793
    0.450150012969971 9.43593406677246
    0.450241327285767 9.43441009521484
    0.450480580329895 9.43295097351074
    0.450571298599243 9.43143367767334
    0.450811147689819 9.42996788024902
    0.45090126991272 9.42845630645752
    0.451141595840454 9.42698669433594
    0.451201319694519 9.42598056793213
    0.45147180557251 9.42400550842285
    0.451531171798706 9.42300224304199
    0.451772570610046 9.42152309417725
    0.451860904693604 9.42002487182617
    0.452102780342102 9.41854095458984
    0.452190756797791 9.41704845428467
    0.452432990074158 9.41556167602539
    0.452520132064819 9.41407203674316
    0.452762961387634 9.4125804901123
    0.452849626541138 9.41109848022461
    0.453092813491821 9.40960216522217
    0.453178882598877 9.40812301635742
    0.453422665596008 9.40662288665771
    0.453508138656616 9.40514945983887
    0.453752279281616 9.40364456176758
    0.453808903694153 9.40266418457031
    0.454081773757935 9.40066719055176
    0.454138040542603 9.39969253540039
    0.454383254051208 9.39817810058594
    0.454467058181763 9.39671897888184
    0.454712629318237 9.39520072937012
    0.454795837402344 9.39374732971191
    0.455042004585266 9.3922233581543
    0.455124616622925 9.39077568054199
    0.455371379852295 9.38924598693848
    0.455453276634216 9.38780403137207
    0.455700397491455 9.38627147674561
    0.455781817436218 9.38483428955078
    0.456029295921326 9.38329696655273
    0.456083178520203 9.3823413848877
    0.456331253051758 9.38080215454102
    0.456411600112915 9.37937068939209
    0.456660270690918 9.37782573699951
    0.456739902496338 9.3764009475708
    0.456989049911499 9.37485218048096
    0.457068085670471 9.37343215942383
    0.457317590713501 9.37187767028809
    0.457396149635315 9.37046432495117
    0.457646131515503 9.36890602111816
    0.457724094390869 9.36749649047852
    0.457974433898926 9.36593341827393
    0.458026051521301 9.36499786376953
    0.458276987075806 9.36343002319336
    0.458353996276855 9.36202907562256
    0.458605527877808 9.36045837402344
    0.458681583404541 9.35906219482422
    0.458933591842651 9.3574857711792
    0.459009170532227 9.3560962677002
    0.459261655807495 9.35451507568359
    0.459336638450623 9.3531322479248
    0.45958948135376 9.3515453338623
    0.459639191627502 9.35062599182129
    0.459892630577087 9.34903717041016
    0.459966540336609 9.34765911102295
    0.460220575332642 9.34606552124023
    0.460293769836426 9.34469413757324
    0.460548162460327 9.34309768676758
    0.460620880126953 9.34173011779785
    0.460875749588013 9.34012794494629
    0.460947871208191 9.33876609802246
    0.461203098297119 9.337158203125
    0.461250782012939 9.33625507354736
    0.461506605148315 9.33464431762695
    0.461577653884888 9.33329010009766
    0.461834192276001 9.33167552947998
    0.461904406547546 9.33032894134521
    0.462161302566528 9.32870864868164
    0.462231040000916 9.32736682891846
    0.462488412857056 9.32574272155762
    0.462557554244995 9.3244047164917
    0.462815284729004 9.32277679443359
    0.462861061096191 9.3218879699707
    0.463119387626648 9.3202543258667
    0.463187456130981 9.31892681121826
    0.463446140289307 9.31728935241699
    0.463513612747192 9.31596565246582
    0.463773012161255 9.31432342529297
    0.463839769363403 9.3130054473877
    0.464099526405334 9.31135845184326
    0.464143633842468 9.31048202514648
    0.464425921440125 9.30839538574219
    0.46446967124939 9.30752372741699
    0.464730501174927 9.30586719512939
    0.464795589447021 9.30456256866455
    0.465056777000427 9.30290412902832
    0.465121269226074 9.30160427093506
    0.465382933616638 9.29994106292725
    0.465446829795837 9.29864501953125
    0.46570897102356 9.29697799682617
    0.465751171112061 9.29611778259277
    0.46601390838623 9.2944450378418
    0.466076731681824 9.29316139221191
    0.466339945793152 9.29148387908936
    0.466402053833008 9.29020309448242
    0.466665744781494 9.28852081298828
    0.466727256774902 9.28724670410156
    0.466991305351257 9.28555870056152
    0.467031955718994 9.28471183776855
    0.467296719551086 9.28302192687988
    0.467357039451599 9.28175640106201
    0.46762216091156 9.28006172180176
    0.467682123184204 9.27880096435547
    0.467947721481323 9.27710151672363
    0.46800684928894 9.27584552764893
    0.468272924423218 9.27414131164551
    0.46831202507019 9.27330780029297
    0.468578577041626 9.2716007232666
    0.468636751174927 9.27035140991211
    0.468903779983521 9.26864051818848
    0.468961238861084 9.26739883422852
    0.469228863716125 9.26568222045898
    0.469266772270203 9.26485729217529
    0.469553709030151 9.26272392272949
    0.46959125995636 9.26190090179443
    0.469859719276428 9.26017570495605
    0.469915509223938 9.25894737243652
    0.470184564590454 9.25721740722656
    0.470239758491516 9.25599479675293
    0.470509052276611 9.2542610168457
    0.470545530319214 9.25344848632812
    0.470815539360046 9.25170993804932
    0.470869541168213 9.25049495697021
    0.471140027046204 9.24875259399414
    0.471193552017212 9.24754238128662
    0.471464395523071 9.24579620361328
    0.471517205238342 9.24459171295166
    0.471788644790649 9.24283981323242
    0.471823334693909 9.24204063415527
    0.472095489501953 9.24028491973877
    0.472146987915039 9.23908805847168
    0.472419500350952 9.23732852935791
    0.47247052192688 9.23613834381104
    0.472743391990662 9.23437309265137
    0.472777009010315 9.23358345031738
    0.473050594329834 9.23181343078613
    0.473100423812866 9.23063278198242
    0.473374247550964 9.22885990142822
    0.473423600196838 9.22768306732178
    0.473697900772095 9.225905418396
    0.473730325698853 9.22512435913086
    0.474021434783936 9.22295188903809
    0.474053502082825 9.2221736907959
    0.474328994750977 9.22038841247559
    0.474376440048218 9.2192268371582
    0.474652290344238 9.21743488311768
    0.474699258804321 9.21627712249756
    0.47497546672821 9.2144832611084
    0.475006341934204 9.21371364593506
    0.475283145904541 9.2119140625
    0.475329041481018 9.21076583862305
    0.475606322288513 9.20896339416504
    0.475651502609253 9.20781898498535
    0.475929260253906 9.20601177215576
    0.475959062576294 9.20525169372559
    0.476237297058105 9.20343971252441
    0.476281404495239 9.20230484008789
    0.476560115814209 9.20048904418945
    0.476603627204895 9.1993579864502
    0.476882815361023 9.19753932952881
    0.476911306381226 9.1967887878418
    0.477191209793091 9.19496440887451
    0.477233529090881 9.19384288787842
    0.477513790130615 9.19201374053955
    0.477555513381958 9.19089603424072
    0.477836012840271 9.18906402587891
    0.477863430976868 9.18832302093506
    0.478144764900208 9.18648529052734
    0.478185296058655 9.18537712097168
    0.478466987609863 9.18353652954102
    0.478506922721863 9.18243312835693
    0.478789091110229 9.18058776855469
    0.478815197944641 9.179856300354
    0.479097962379456 9.17800617218018
    0.47913670539856 9.17691230773926
    0.479419946670532 9.17505645751953
    0.479458093643188 9.17396926879883
    0.47974157333374 9.17211055755615
    0.479766726493835 9.17138862609863
    0.480050921440125 9.16952514648438
    0.480087995529175 9.1684455871582
    0.480372548103333 9.16657829284668
    0.480409026145935 9.16550254821777
    0.480694055557251 9.16363143920898
    0.480717897415161 9.16291809082031
    0.481003522872925 9.16104316711426
    0.481038808822632 9.15997695922852
    0.481324791908264 9.15809631347656
    0.481359481811523 9.15703582763672
    0.481646060943604 9.1551513671875
    0.481668710708618 9.15444755554199
    0.481955766677856 9.15255928039551
    0.48198926448822 9.15150833129883
    0.482276797294617 9.14961433410645
    0.482298851013184 9.14891624450684
    0.482586860656738 9.14701843261719
    0.482619166374207 9.14597702026367
    0.482907652854919 9.14407444000244
    0.482939481735229 9.14303779602051
    0.483228445053101 9.14113140106201
    0.483249306678772 9.14044380187988
    0.483538746833801 9.1385326385498
    0.483569383621216 9.13750457763672
    0.483859300613403 9.13558959960938
    0.48388934135437 9.13456630706787
    0.484179735183716 9.13264846801758
    0.484199166297913 9.1319694519043
    0.484490156173706 9.13004684448242
    0.484519124031067 9.12903213500977
    0.484810352325439 9.12710571289062
    0.484829306602478 9.12643241882324
    0.485121130943298 9.1245002746582
    0.485148906707764 9.12349510192871
    0.485441327095032 9.12155914306641
    0.485468506813049 9.12055969238281
    0.485761165618896 9.11861896514893
    0.48577892780304 9.11795616149902
    0.486072301864624 9.11601066589355
    0.486098289489746 9.11501979827881
    0.486392021179199 9.11307144165039
    0.486408948898315 9.11241340637207
    0.486703395843506 9.11046028137207
    0.486728191375732 9.10947895050049
    0.487022876739502 9.10752105712891
    0.48704719543457 9.10654449462891
    0.487342476844788 9.10458374023438
    0.487358212471008 9.10393524169922
    0.487653970718384 9.10197067260742
    0.487676978111267 9.10100269317627
    0.487973213195801 9.09903335571289
    0.487988114356995 9.09839057922363
    0.488284945487976 9.09641647338867
    0.488306760787964 9.095458984375
    0.488604068756104 9.09347915649414
    0.488625288009644 9.09252548217773
    0.488923072814941 9.09054279327393
    0.48893678188324 9.08991050720215
    0.489235162734985 9.08792304992676
    0.48925518989563 9.08697986602783
    0.489553809165955 9.08498859405518
    0.489566683769226 9.0843620300293
    0.489866137504578 9.08236694335938
    0.489884972572327 9.0814323425293
    0.490184664726257 9.07943153381348
    0.490196943283081 9.07881164550781
    0.49049711227417 9.07680702209473
    0.490514874458313 9.07588195800781
    0.49081552028656 9.07387351989746
    0.490832805633545 9.07295417785645
    0.491133809089661 9.07094097137451
    0.491144895553589 9.0703296661377
    0.491446495056152 9.06831359863281
    0.491462469100952 9.06740188598633
    0.491764664649963 9.06538105010986
    0.491774797439575 9.06477737426758
    0.492077469825745 9.06275177001953
    0.492092370986938 9.06185054779053
    0.492395520210266 9.0598201751709
    0.492404937744141 9.0592212677002
    0.492708683013916 9.05718803405762
    0.492722272872925 9.05629539489746
    0.493026375770569 9.05425643920898
    0.49303936958313 9.05336952209473
    0.493339776992798 9.05162239074707
    0.493352174758911 9.05073833465576
    0.493657350540161 9.04869270324707
    0.493669033050537 9.04781532287598
    0.493974566459656 9.04576301574707
    0.493982076644897 9.04518127441406
    0.494288206100464 9.04312610626221
    0.494298934936523 9.04225730895996
    0.494605422019958 9.04019927978516
    0.494612216949463 9.03962230682373
    0.494919180870056 9.03755950927734
    0.49492871761322 9.03670024871826
    0.495236158370972 9.03463172912598
    0.495242118835449 9.03406143188477
    0.495550155639648 9.03198909759521
    0.495558500289917 9.03114032745361
    0.495867013931274 9.0290641784668
    0.495872139930725 9.02849960327148
    0.49618124961853 9.02641868591309
    0.496188402175903 9.02557945251465
    0.496497869491577 9.02349281311035
    0.496502280235291 9.02293586730957
    0.496812343597412 9.02084732055664
    0.49681830406189 9.02001667022705
    0.49712872505188 9.01792240142822
    0.497132420539856 9.01737213134766
    0.497443437576294 9.01527404785156
    0.497448205947876 9.01445293426514
    0.497759699821472 9.01235008239746
    0.497763991355896 9.01153373718262
    0.498074531555176 9.00969886779785
    0.498078227043152 9.00888824462891
    0.498390555381775 9.00677680969238
    0.498393654823303 9.00597190856934
    0.498705625534058 9.00412368774414
    0.498708128929138 9.00332069396973
    0.499021530151367 9.00120258331299
    0.4990234375 9.00040626525879
    0.499336719512939 8.9985466003418
    0.499338150024414 8.99775409698486
    0.49965238571167 8.99562644958496
    0.499653220176697 8.99483871459961
    0.499967813491821 8.99323081970215
    0.4999680519104 8.99218559265137
    0.500283479690552 8.99004936218262
    0.500283479690552 8.990309715271
    0.500599026679993 8.98738956451416
    0.500599384307861 8.98764896392822
    0.500914812088013 8.98472785949707
    0.501230239868164 8.98180961608887
    0.501230835914612 8.98206520080566
    0.501546144485474 8.97914505004883
    0.501861214637756 8.97622871398926
    0.501862406730652 8.97648048400879
    0.502177476882935 8.97356224060059
    0.502492427825928 8.97064590454102
    0.502493858337402 8.97089576721191
    0.503117799758911 8.96432781219482
    0.503125309944153 8.96531009674072
    0.503747582435608 8.95875358581543
    0.503756761550903 8.95972156524658
    0.504377484321594 8.95317840576172
    0.504388332366943 8.95413398742676
    0.505007386207581 8.94760322570801
    0.505019664764404 8.94854545593262
    0.505637168884277 8.9420280456543
    0.505650997161865 8.94295692443848
    0.506266951560974 8.93645000457764
    0.506282329559326 8.93736457824707
    0.506595849990845 8.93445587158203
    0.506600022315979 8.93468475341797
    0.506909370422363 8.93154907226562
    0.506913661956787 8.93177604675293
    0.507227063179016 8.92886734008789
    0.507231473922729 8.92909240722656
    0.507843732833862 8.92261600494385
    0.50786304473877 8.92349910736084
    0.508473515510559 8.91703701019287
    0.50849437713623 8.91790580749512
    0.509103298187256 8.91145610809326
    0.509125828742981 8.91231155395508
    0.509438514709473 8.90940761566162
    0.509444236755371 8.90962219238281
    0.510051012039185 8.90318870544434
    0.510075807571411 8.90402603149414
    0.510680913925171 8.89760589599609
    0.510707139968872 8.89842987060547
    0.511310577392578 8.89202308654785
    0.511338472366333 8.8928337097168
    0.511650562286377 8.88993358612061
    0.51165771484375 8.89013481140137
    0.512259006500244 8.88374614715576
    0.51228928565979 8.88453674316406
    0.512888669967651 8.87816047668457
    0.512920618057251 8.87893867492676
    0.513232231140137 8.87604236602783
    0.513240337371826 8.87623596191406
    0.513837575912476 8.8698787689209
    0.513871788978577 8.87063503265381
    0.514467239379883 8.86429119110107
    0.514503002166748 8.86503505706787
    0.514814138412476 8.86214256286621
    0.514823198318481 8.86232757568359
    0.515416741371155 8.85600090026855
    0.515454769134521 8.85672473907471
    0.516046524047852 8.85041332244873
    0.516086101531982 8.85112380981445
    0.516396641731262 8.84823417663574
    0.516406774520874 8.84841060638428
    0.516996264457703 8.84211730957031
    0.517038106918335 8.84280776977539
    0.517348527908325 8.83992004394531
    0.517359256744385 8.84009265899658
    0.517946243286133 8.83381748199463
    0.517990589141846 8.83448696136475
    0.518300652503967 8.83160209655762
    0.518311977386475 8.83176803588867
    0.518896818161011 8.82551193237305
    0.518943428993225 8.82616233825684
    0.519526600837708 8.81992053985596
    0.519574761390686 8.82055759429932
    0.519884347915649 8.81767559051514
    0.519896507263184 8.81783485412598
    0.520477294921875 8.81161117553711
    0.520527839660645 8.81222629547119
    0.520837187767029 8.80934715270996
    0.520849943161011 8.80950164794922
    0.521428465843201 8.80329895019531
    0.521481394767761 8.80389213562012
    0.521790266036987 8.80101585388184
    0.521803855895996 8.8011646270752
    0.522379994392395 8.79498100280762
    0.522435188293457 8.79555606842041
    0.522743821144104 8.79268074035645
    0.522757768630981 8.79282379150391
    0.523331642150879 8.78665924072266
    0.523389220237732 8.7872142791748
    0.5236976146698 8.78434085845947
    0.523712158203125 8.78447914123535
    0.524283647537231 8.77833366394043
    0.524343490600586 8.77886962890625
    0.524651646614075 8.77599811553955
    0.524666786193848 8.77613162994385
    0.525235891342163 8.77000713348389
    0.525298118591309 8.77052116394043
    0.525605916976929 8.76765251159668
    0.525621652603149 8.76777935028076
    0.52592933177948 8.76491165161133
    0.526527881622314 8.75905990600586
    0.52657675743103 8.75942516326904
    0.526884078979492 8.75655937194824
    0.526900768280029 8.75668048858643
    0.527464509010315 8.75060176849365
    0.52753221988678 8.75106716156006
    0.527839183807373 8.74820327758789
    0.527856349945068 8.74832057952881
    0.528417706489563 8.74226188659668
    0.528487682342529 8.74270725250244
    0.528794527053833 8.73984622955322
    0.528812289237976 8.73995685577393
    0.52911901473999 8.73709583282471
    0.529136896133423 8.73720550537109
    0.5296950340271 8.73117256164551
    0.529768347740173 8.73159027099609
    0.530074596405029 8.72873210906982
    0.530093193054199 8.72883605957031
    0.530399560928345 8.72597885131836
    0.53099250793457 8.72017002105713
    0.531049728393555 8.7204647064209
    0.531355619430542 8.71760845184326
    0.531374931335449 8.71770668029785
    0.531927824020386 8.71172046661377
    0.5320063829422 8.71209144592285
    0.532311916351318 8.70923805236816
    0.532331824302673 8.70932960510254
    0.532637596130371 8.70647621154785
    0.532657623291016 8.70656681060791
    0.533207178115845 8.70060729980469
    0.533288955688477 8.70095157623291
    0.533594250679016 8.69810104370117
    0.533614873886108 8.69818687438965
    0.533920049667358 8.69533729553223
    0.53450870513916 8.68956565856934
    0.53457236289978 8.68980407714844
    0.534877181053162 8.68695640563965
    0.535203456878662 8.68418788909912
    0.53579044342041 8.67843055725098
    0.535856485366821 8.67864799499512
    0.536160945892334 8.67580413818359
    0.536487579345703 8.67303085327148
    0.536814451217651 8.67025852203369
    0.537399530410767 8.66451644897461
    0.537468314170837 8.66470718383789
    0.537772417068481 8.66186714172363
    0.538099527359009 8.65909004211426
    0.538426637649536 8.65631198883057
    0.539009928703308 8.65058708190918
    0.539081811904907 8.65075016021729
    0.539385318756104 8.64791488647461
    0.539712905883789 8.64513301849365
    0.540040731430054 8.64235019683838
    0.540621995925903 8.63664054870605
    0.540696620941162 8.63677978515625
    0.5409996509552 8.63394737243652
    0.541302442550659 8.63111782073975
    0.541353225708008 8.63120555877686
    0.541656017303467 8.62837314605713
    0.541958689689636 8.62554359436035
    0.542286992073059 8.62275505065918
    0.542589426040649 8.61992835998535
    0.542641639709473 8.62000274658203
    0.542944073677063 8.61717414855957
    0.543246269226074 8.61434936523438
    0.543574929237366 8.61155700683594
    0.543903827667236 8.6087646484375
    0.544232606887817 8.6059684753418
    0.54453444480896 8.60314846038818
    0.544863343238831 8.6003532409668
    0.545192360877991 8.59755706787109
    0.54552161693573 8.59475898742676
    0.545850992202759 8.59195899963379
    0.546180486679077 8.58915996551514
    0.546481609344482 8.58634376525879
    0.546811103820801 8.58354187011719
    0.547140598297119 8.58073997497559
    0.547470450401306 8.57793712615967
    0.547800302505493 8.57513236999512
    0.54813027381897 8.57232761383057
    0.548460483551025 8.56951999664307
    0.548790693283081 8.56671333312988
    0.549091100692749 8.56390190124512
    0.549421429634094 8.56109428405762
    0.549751758575439 8.55828380584717
    0.550082325935364 8.55547332763672
    0.550413131713867 8.55266284942627
    0.550743818283081 8.54984951019287
    0.551074743270874 8.54703426361084
    0.551405668258667 8.54421997070312
    0.551736831665039 8.54140281677246
    0.552036285400391 8.53859996795654
    0.552367448806763 8.53578281402588
    0.552698612213135 8.5329647064209
    0.553030133247375 8.5301456451416
    0.553361654281616 8.52732467651367
    0.553693175315857 8.52450370788574
    0.554024934768677 8.52168083190918
    0.554356694221497 8.5188570022583
    0.554688692092896 8.51603221893311
    0.555020809173584 8.51320648193359
    0.555087685585022 8.51314830780029
    0.555352926254272 8.51037979125977
    0.555420160293579 8.51031875610352
    0.55568516254425 8.50755310058594
    0.556017637252808 8.50472259521484
    0.556349992752075 8.50189304351807
    0.556648135185242 8.49909973144531
    0.556717157363892 8.49902439117432
    0.556980609893799 8.49627017974854
    0.557049989700317 8.49619102478027
    0.557313323020935 8.49343872070312
    0.557383060455322 8.4933557510376
    0.557646036148071 8.49060535430908
    0.557716131210327 8.49051952362061
    0.557978868484497 8.48777294158936
    0.558049321174622 8.4876823425293
    0.558311700820923 8.48493766784668
    0.558382630348206 8.48484420776367
    0.558644771575928 8.48210144042969
    0.558716058731079 8.48200511932373
    0.558977961540222 8.4792652130127
    0.559049606323242 8.47916603088379
    0.559311151504517 8.47642707824707
    0.559383153915405 8.4763240814209
    0.559644460678101 8.47358894348145
    0.559716820716858 8.47348213195801
    0.559978008270264 8.47074890136719
    0.56005072593689 8.47063827514648
    0.560311436653137 8.46790885925293
    0.560384631156921 8.46779346466064
    0.56064510345459 8.46506595611572
    0.560718774795532 8.4649486541748
    0.560978889465332 8.46222305297852
    0.561052799224854 8.46210289001465
    0.561312794685364 8.45937919616699
    0.561387062072754 8.45925521850586
    0.561646699905396 8.45653438568115
    0.561721324920654 8.45640659332275
    0.561980724334717 8.45368766784668
    0.562055706977844 8.45355701446533
    0.562314748764038 8.45084190368652
    0.562390327453613 8.45070743560791
    0.562649011611938 8.44799423217773
    0.562724947929382 8.44785594940186
    0.562983393669128 8.44514465332031
    0.563059568405151 8.4450044631958
    0.563317775726318 8.44229507446289
    0.563394546508789 8.44215106964111
    0.563652276992798 8.43944549560547
    0.563729405403137 8.43929576873779
    0.563986897468567 8.43659400939941
    0.564064264297485 8.43644046783447
    0.564321637153625 8.43374061584473
    0.564399480819702 8.43358421325684
    0.564656496047974 8.43088722229004
    0.564734578132629 8.4307279586792
    0.564991235733032 8.42803192138672
    0.565069913864136 8.42786979675293
    0.565326452255249 8.4251766204834
    0.565405249595642 8.42501163482666
    0.565661430358887 8.42231941223145
    0.565740585327148 8.42215156555176
    0.565996527671814 8.41946220397949
    0.566076278686523 8.41929054260254
    0.56633186340332 8.41660404205322
    0.566411972045898 8.416428565979
    0.566667079925537 8.41374588012695
    0.566747665405273 8.41356468200684
    0.567002534866333 8.41088485717773
    0.567083477973938 8.41070175170898
    0.567337989807129 8.40802383422852
    0.567419290542603 8.4078369140625
    0.567673683166504 8.40516090393066
    0.567755222320557 8.40497207641602
    0.568009376525879 8.40229892730713
    0.56809139251709 8.4021053314209
    0.568386316299438 8.39933586120605
    0.568427562713623 8.39923763275146
    0.568722486495972 8.39646911621094
    0.56880521774292 8.39627075195312
    0.569058537483215 8.39360237121582
    0.569141864776611 8.39339923858643
    0.569394826889038 8.39073371887207
    0.569478273391724 8.39052772521973
    0.569731116294861 8.38786506652832
    0.569815039634705 8.38765621185303
    0.570067405700684 8.38499450683594
    0.570151805877686 8.38478088378906
    0.570403933525085 8.38212394714355
    0.570488691329956 8.38190650939941
    0.570740461349487 8.37925338745117
    0.570825695991516 8.37903213500977
    0.571077108383179 8.37637901306152
    0.571162700653076 8.37615489959717
    0.57141387462616 8.37350654602051
    0.571499586105347 8.37327766418457
    0.571750521659851 8.37063026428223
    0.571836948394775 8.37039947509766
    0.572087407112122 8.36775493621826
    0.572174191474915 8.36752128601074
    0.572424411773682 8.3648796081543
    0.572511434555054 8.36464214324951
    0.572805047035217 8.36188220977783
    0.572892546653748 8.36164093017578
    0.573142290115356 8.35900211334229
    0.573230266571045 8.35875797271729
    0.573479890823364 8.35612297058105
    0.573568105697632 8.35587501525879
    0.573817253112793 8.35324096679688
    0.573905825614929 8.35298919677734
    0.574154853820801 8.3503589630127
    0.574243783950806 8.3501033782959
    0.574492335319519 8.3474760055542
    0.574581623077393 8.34721946716309
    0.574830055236816 8.34459209442139
    0.574919700622559 8.34433078765869
    0.575167655944824 8.34170818328857
    0.575257778167725 8.34144306182861
    0.575505495071411 8.33882331848145
    0.575641274452209 8.33841896057129
    0.575888872146606 8.33580017089844
    0.575979948043823 8.33552932739258
    0.576226949691772 8.33291149139404
    0.576318383216858 8.3326358795166
    0.576565265655518 8.33002185821533
    0.576656818389893 8.32974338531494
    0.576903581619263 8.3271312713623
    0.576995611190796 8.32684898376465
    0.577241897583008 8.32424068450928
    0.57733428478241 8.32395553588867
    0.577580213546753 8.32135009765625
    0.577673196792603 8.32106018066406
    0.577918767929077 8.31845664978027
    0.57805871963501 8.31801795959473
    0.578304052352905 8.31541538238525
    0.578397750854492 8.31511974334717
    0.578642964363098 8.31251907348633
    0.578736901283264 8.31221961975098
    0.578981637954712 8.3096227645874
    0.579076290130615 8.3093204498291
    0.579320669174194 8.30672550201416
    0.579415440559387 8.30641937255859
    0.579659700393677 8.3038272857666
    0.579754829406738 8.30351638793945
    0.579998731613159 8.30092811584473
    0.580142021179199 8.30045986175537
    0.580385804176331 8.29787063598633
    0.580481767654419 8.29755592346191
    0.580725193023682 8.2949686050415
    0.580821514129639 8.29464912414551
    0.581064581871033 8.29206657409668
    0.581161260604858 8.29174327850342
    0.581404089927673 8.28916168212891
    0.581501245498657 8.28883647918701
    0.581743717193604 8.28625869750977
    0.581889867782593 8.28576469421387
    0.58213222026825 8.28318691253662
    0.582230091094971 8.2828540802002
    0.582472085952759 8.2802791595459
    0.582570314407349 8.27994346618652
    0.582811832427979 8.27737236022949
    0.582910537719727 8.27703189849854
    0.583151936531067 8.27446365356445
    0.583250761032104 8.27412033081055
    0.583491802215576 8.27155303955078
    0.583641052246094 8.27103424072266
    0.583881855010986 8.26846885681152
    0.58398175239563 8.26811981201172
    0.584222197532654 8.26555633544922
    0.584322214126587 8.26520347595215
    0.584562540054321 8.26264381408691
    0.584663152694702 8.26228618621826
    0.584903001785278 8.25972938537598
    0.585054397583008 8.25919151306152
    0.585294127464294 8.25663280487061
    0.585395336151123 8.25627136230469
    0.585634827613831 8.25371742248535
    0.585736513137817 8.25335025787354
    0.585975646972656 8.25079917907715
    0.586077690124512 8.25043106079102
    0.586316466331482 8.24788188934326
    0.586418867111206 8.24750900268555
    0.586708664894104 8.24477386474609
    0.586811542510986 8.24439907073975
    0.587049841880798 8.24185371398926
    0.58715295791626 8.24147415161133
    0.587390899658203 8.23893165588379
    0.587494611740112 8.23855018615723
    0.587732076644897 8.23601055145264
    0.587888121604919 8.23543167114258
    0.588125467300415 8.2328929901123
    0.588229894638062 8.23250293731689
    0.588466882705688 8.22996711730957
    0.588571786880493 8.22957515716553
    0.588808536529541 8.22704219818115
    0.588913679122925 8.22664546966553
    0.589150190353394 8.2241153717041
    0.589308381080627 8.22351741790771
    0.589544653892517 8.22098827362061
    0.589650392532349 8.22058582305908
    0.589886546134949 8.21805858612061
    0.589992761611938 8.21765327453613
    0.590228319168091 8.21512889862061
    0.590388298034668 8.21451663970947
    0.59062385559082 8.21199321746826
    0.590730786323547 8.21158027648926
    0.590965986251831 8.20906066894531
    0.591073393821716 8.20864677429199
    0.591308116912842 8.20612716674805
    0.591415882110596 8.20570945739746
    0.591650247573853 8.20319557189941
    0.591812610626221 8.20256233215332
    0.592046737670898 8.20004749298096
    0.592155456542969 8.19962310791016
    0.592389345169067 8.19711112976074
    0.592498302459717 8.19668388366699
    0.592731952667236 8.19417572021484
    0.592895746231079 8.193528175354
    0.59312915802002 8.19102096557617
    0.593239068984985 8.19058609008789
    0.593472003936768 8.18808174133301
    0.593582153320312 8.18764400482178
    0.593814849853516 8.18514156341553
    0.593980550765991 8.18448066711426
    0.594213008880615 8.18198013305664
    0.594323873519897 8.1815357208252
    0.594556093215942 8.17903709411621
    0.594667196273804 8.17859077453613
    0.59489917755127 8.17609405517578
    0.595066547393799 8.1754207611084
    0.595298290252686 8.17292499542236
    0.595410108566284 8.17247200012207
    0.595641493797302 8.1699800491333
    0.595810174942017 8.16929626464844
    0.596041202545166 8.16680335998535
    0.596153974533081 8.16634559631348
    0.596384763717651 8.16385650634766
    0.596498012542725 8.1633939743042
    0.596728444099426 8.16090774536133
    0.596898794174194 8.16021156311035
    0.597072124481201 8.15795993804932
    0.597242832183838 8.15725803375244
    0.597415685653687 8.15501117706299
    0.597587108612061 8.15430355072021
    0.597759366035461 8.15206241607666
    0.597988605499268 8.15111351013184
    0.5981605052948 8.1488733291626
    0.59833300113678 8.14815902709961
    0.598504424095154 8.14592170715332
    0.598735332489014 8.1449613571167
    0.59890604019165 8.14272689819336
    0.599079847335815 8.14200401306152
    0.599250316619873 8.13977432250977
    0.599424600601196 8.13904476165771
    0.599594354629517 8.13681983947754
    0.599827527999878 8.13584136962891
    0.599997043609619 8.13361835479736
    0.600172281265259 8.13288116455078
    0.600341439247131 8.1306619644165
    0.600575923919678 8.12967395782471
    0.600744485855103 8.12745666503906
    0.600921154022217 8.12670993804932
    0.601089239120483 8.12449741363525
    0.601325273513794 8.12349700927734
    0.601493000984192 8.12128734588623
    0.601670622825623 8.12053298950195
    0.601837635040283 8.11832618713379
    0.602015972137451 8.11756706237793
    0.602182507514954 8.11536502838135
    0.602420806884766 8.11434841156006
    0.602586984634399 8.11214733123779
    0.602766513824463 8.1113805770874
    0.602932095527649 8.10918426513672
    0.603172063827515 8.10815715789795
    0.603337168693542 8.10596179962158
    0.603517770767212 8.10518741607666
    0.603682518005371 8.10299682617188
    0.603923916816711 8.10196018218994
    0.604088187217712 8.09977054595947
    0.604269742965698 8.09898853302002
    0.604433536529541 8.09680366516113
    0.604676604270935 8.09575653076172
    0.604840040206909 8.09357261657715
    0.605022668838501 8.09278202056885
    0.605185508728027 8.09060287475586
    0.605429887771606 8.08954524993896
    0.605592250823975 8.08736801147461
    0.605776309967041 8.08657073974609
    0.605938196182251 8.08439826965332
    0.606184124946594 8.08333015441895
    0.606345653533936 8.08115768432617
    0.606530666351318 8.08035278320312
    0.606691718101501 8.07818508148193
    0.606939077377319 8.07710742950439
    0.607099533081055 8.07494163513184
    0.607285737991333 8.07413005828857
    0.60744571685791 8.07196807861328
    0.607694745063782 8.07087993621826
    0.60785436630249 8.0687198638916
    0.608041644096375 8.06789970397949
    0.608200669288635 8.0657434463501
    0.608451128005981 8.06464672088623
    0.608609795570374 8.06249141693115
    0.608798146247864 8.06166553497314
    0.608956336975098 8.05951404571533
    0.609208345413208 8.0584077835083
    0.609365940093994 8.05625820159912
    0.60955548286438 8.0554256439209
    0.609712600708008 8.05327987670898
    0.609966039657593 8.05216503143311
    0.610122919082642 8.05002021789551
    0.610377192497253 8.04890155792236
    0.610533475875854 8.0467586517334
    0.610724687576294 8.0459156036377
    0.610880494117737 8.04377746582031
    0.611136198043823 8.042649269104
    0.611291646957397 8.04051208496094
    0.611483931541443 8.03966236114502
    0.611638784408569 8.03752899169922
    0.61189603805542 8.03639221191406
    0.612050294876099 8.03426074981689
    0.612308502197266 8.03312110900879
    0.612397789955139 8.03127670288086
    0.612656354904175 8.03013229370117
    0.612809896469116 8.02800369262695
    0.613069534301758 8.02685642242432
    0.613222479820251 8.02473068237305
    0.613417625427246 8.02386665344238
    0.613570213317871 8.02174472808838
    0.613831043243408 8.02058792114258
    0.613983154296875 8.01846694946289
    0.614244937896729 8.01730918884277
    0.614331007003784 8.01548004150391
    0.614593505859375 8.01431655883789
    0.614744424819946 8.01219940185547
    0.615007638931274 8.01103401184082
    0.615158319473267 8.00891780853271
    0.61535632610321 8.00804042816162
    0.615506529808044 8.00592803955078
    0.615771293640137 8.0047550201416
    0.615920901298523 8.00264453887939
    0.616186380386353 8.00146770477295
    0.61633563041687 7.99935817718506
    0.616535425186157 7.99847316741943
    0.616684079170227 7.99636650085449
    0.616950869560242 7.99518299102783
    0.617099285125732 7.99307870864868
    0.617367029190063 7.99189138412476
    0.617514848709106 7.98978710174561
    0.617716193199158 7.98889446258545
    0.617863535881042 7.98679399490356
    0.618132591247559 7.9856014251709
    0.618279695510864 7.98350143432617
    0.618549585342407 7.98230648040771
    0.618696093559265 7.9802074432373
    0.618966817855835 7.9790096282959
    0.61904501914978 7.97721338272095
    0.619316339492798 7.97601127624512
    0.619461894035339 7.97391605377197
    0.619734048843384 7.97271108627319
    0.619879007339478 7.97061824798584
    0.620151996612549 7.96941184997559
    0.620296597480774 7.96731853485107
    0.620501756668091 7.96641111373901
    0.620645999908447 7.96432209014893
    0.620920419692993 7.96310901641846
    0.621063947677612 7.96102046966553
    0.621339082717896 7.95980501174927
    0.621482372283936 7.95771837234497
    0.621758341789246 7.95650005340576
    0.621901035308838 7.95441436767578
    0.622108459472656 7.95349788665771
    0.62225079536438 7.95141696929932
    0.622528076171875 7.95019197463989
    0.62266993522644 7.94811058044434
    0.622947931289673 7.94688415527344
    0.62308931350708 7.94480419158936
    0.623368263244629 7.94357395172119
    0.623509168624878 7.94149589538574
    0.623788833618164 7.9402642250061
    0.623859167098999 7.93849563598633
    0.624139428138733 7.93726062774658
    0.624279379844666 7.9351863861084
    0.624560356140137 7.9339485168457
    0.624699831008911 7.93187618255615
    0.624981641769409 7.93063402175903
    0.625120878219604 7.92856359481812
    0.62540340423584 7.92732000350952
    0.625541925430298 7.92525005340576
    0.625754356384277 7.92431545257568
    0.625892400741577 7.92224836349487
    0.626176476478577 7.92099809646606
    0.626314043998718 7.9189338684082
    0.626598834991455 7.91767978668213
    0.626735925674438 7.91561698913574
    0.627021312713623 7.91436100006104
    0.627158164978027 7.91230058670044
    0.627444267272949 7.91104125976562
    0.627580642700195 7.90898180007935
    0.627867698669434 7.90771865844727
    0.628003478050232 7.90566205978394
    0.628219246864319 7.90471172332764
    0.628354549407959 7.90265846252441
    0.628642797470093 7.90138864517212
    0.628777742385864 7.89933776855469
    0.629066824913025 7.89806365966797
    0.629201292991638 7.89601421356201
    0.629491090774536 7.89473676681519
    0.629625082015991 7.89269065856934
    0.629915714263916 7.89140892028809
    0.630049228668213 7.88936519622803
    0.630340576171875 7.88807773590088
    0.630473613739014 7.88603782653809
    0.630765676498413 7.88474750518799
    0.630898237228394 7.88270950317383
    0.63119101524353 7.88141345977783
    0.631323337554932 7.87937927246094
    0.631616830825806 7.87807846069336
    0.631748557090759 7.87604713439941
    0.632042765617371 7.87474060058594
    0.632174015045166 7.87271404266357
    0.632469058036804 7.87140083312988
    0.632599830627441 7.86937808990479
    0.632895708084106 7.8680591583252
    0.633025884628296 7.86604022979736
    0.633248329162598 7.86504793167114
    0.633378148078918 7.86303281784058
    0.633675217628479 7.86170196533203
    0.633804798126221 7.85969257354736
    0.634102344512939 7.85835456848145
    0.634231328964233 7.85634994506836
    0.634529948234558 7.85500526428223
    0.634658455848694 7.85300588607788
    0.634957790374756 7.85165119171143
    0.635085701942444 7.84965801239014
    0.635385751724243 7.84829616546631
    0.635513305664062 7.84630680084229
    0.635814070701599 7.84493589401245
    0.63594126701355 7.84295463562012
    0.63631796836853 7.84122657775879
    0.636444807052612 7.83925247192383
    0.636747002601624 7.83785724639893
    0.636873245239258 7.8358907699585
    0.637176275253296 7.8344841003418
    0.637302041053772 7.8325252532959
    0.637605667114258 7.83110666275024
    0.637731313705444 7.82915639877319
    0.638035535812378 7.82772493362427
    0.638160467147827 7.82578372955322
    0.638465642929077 7.82433891296387
    0.638590097427368 7.82240581512451
    0.638895869255066 7.82094764709473
    0.639019966125488 7.81902503967285
    0.639326453208923 7.817551612854
    0.639450073242188 7.81563854217529
    0.63975715637207 7.81414937973022
    0.639880299568176 7.81224632263184
    0.640188336372375 7.81074142456055
    0.640310883522034 7.80885124206543
    0.640619516372681 7.80732822418213
    0.64074182510376 7.80544853210449
    0.641051292419434 7.80390739440918
    0.641172766685486 7.80204057693481
    0.641560554504395 7.80008411407471
    0.641681909561157 7.79823589324951
    0.641992807388306 7.79664468765259
    0.642113566398621 7.79480934143066
    0.642425179481506 7.79319667816162
    0.642545461654663 7.79137802124023
    0.642857789993286 7.78974151611328
    0.642977714538574 7.78793811798096
    0.643290638923645 7.78627872467041
    0.643410205841064 7.78449010848999
    0.643723726272583 7.78280591964722
    0.643842816352844 7.78103399276733
    0.644235730171204 7.77888488769531
    0.644354462623596 7.77714061737061
    0.644669532775879 7.77538537979126
    0.644787788391113 7.77366065979004
    0.645103454589844 7.77187633514404
    0.64522123336792 7.77017021179199
    0.645537614822388 7.76835489273071
    0.645655035972595 7.76667070388794
    0.646051526069641 7.76434707641602
    0.64616847038269 7.76269626617432
    0.646486282348633 7.76079368591309
    0.646602869033813 7.75916528701782
    0.646921396255493 7.75722694396973
    0.647037386894226 7.75562286376953
    0.647356629371643 7.75364589691162
    0.647472143173218 7.75206756591797
    0.64787220954895 7.74953269958496
    0.647987246513367 7.7479944229126
    0.648307919502258 7.74591255187988
    0.648422718048096 7.7444019317627
    0.648744106292725 7.74227619171143
    0.648858308792114 7.74079513549805
    0.649260759353638 7.73806238174438
    0.649374604225159 7.73662853240967
    0.649697542190552 7.7343807220459
    0.649810791015625 7.73297834396362
    0.650134325027466 7.73068046569824
    0.65024733543396 7.72931098937988
    0.650764942169189 7.72503757476807
    0.651120543479919 7.72192287445068
    };
    \addlegendentry{$V$}
    \end{axis}
    
    \end{tikzpicture}
    

==> VF_CV.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,1.10)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Conditional Variance},
    xmin=0.0601710110902786, xmax=0.0843926638364792,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Cost},
    ymin=8.93390545845032, ymax=9.33008971214294,
    ytick style={color=black}
    ]
    \addplot [semithick, red]
    table {%
    0.0612720251083374 9.13327598571777
    0.0613479614257812 9.13335800170898
    0.0614240169525146 9.13345623016357
    0.0615382194519043 9.13363456726074
    0.0616145133972168 9.13377094268799
    0.0617291927337646 9.13400268554688
    0.0618441104888916 9.13426971435547
    0.0619592666625977 9.13456535339355
    0.0621130466461182 9.13500785827637
    0.0622673034667969 9.13550281524658
    0.0624217987060547 9.13604736328125
    0.0625767707824707 9.13663768768311
    0.0627322196960449 9.13727378845215
    0.0629270076751709 9.13812637329102
    0.0631225109100342 9.13904476165771
    0.0633184909820557 9.14002227783203
    0.0635546445846558 9.14126777648926
    0.0637917518615723 9.1425895690918
    0.064069390296936 9.14421844482422
    0.0643482208251953 9.14593696594238
    0.0646284818649292 9.14773464202881
    0.0649904012680054 9.15015983581543
    0.0653139352798462 9.15241241455078
    0.0656797885894775 9.15505027770996
    0.0660886764526367 9.15810298919678
    0.0664588212966919 9.16095733642578
    0.0668309926986694 9.16390991210938
    0.0672886371612549 9.16765213012695
    0.0677913427352905 9.17190551757812
    0.0682129859924316 9.17558097839355
    0.0686371326446533 9.17937660217285
    0.0690639019012451 9.18328666687012
    0.0696655511856079 9.18894386291504
    0.0703589916229248 9.19564056396484
    0.0710588693618774 9.20252990722656
    0.074012279510498 9.23187637329102
    0.0749282836914062 9.24078941345215
    0.075621485710144 9.24742698669434
    0.0761799812316895 9.25268936157227
    0.0767418146133423 9.25789546966553
    0.0773544311523438 9.26345062255859
    0.0779234170913696 9.26848793029785
    0.0784478187561035 9.2730188369751
    0.0790231227874756 9.27786636352539
    0.0796018838882446 9.28261852264404
    0.0800865888595581 9.28652095794678
    0.080866813659668 9.29269409179688
    0.0819984674453735 9.30159950256348
    0.0826432704925537 9.30676460266113
    0.0832417011260986 9.31166648864746
    0.0832916498184204 9.3120813369751
    };
    \addlegendentry{naive}
    \addplot [semithick, green]
    table {%
    0.0612720251083374 9.03486442565918
    0.0613859891891479 9.03448963165283
    0.0615001916885376 9.03415489196777
    0.0616145133972168 9.03386402130127
    0.0617291927337646 9.03361415863037
    0.0618441104888916 9.03340530395508
    0.0619207620620728 9.03328704833984
    0.0620360374450684 9.03314304351807
    0.0621130466461182 9.0330696105957
    0.062190055847168 9.03301239013672
    0.0622673034667969 9.03297233581543
    0.0623444318771362 9.0329475402832
    0.0624217987060547 9.03293991088867
    0.0624992847442627 9.03294849395752
    0.0625767707824707 9.03297138214111
    0.0626544952392578 9.0330114364624
    0.0627322196960449 9.03306579589844
    0.062809944152832 9.03313541412354
    0.0629270076751709 9.03326606750488
    0.0630441904067993 9.0334300994873
    0.0631616115570068 9.03362560272217
    0.0632792711257935 9.03384971618652
    0.0633971691131592 9.03410530090332
    0.0635151863098145 9.03438663482666
    0.0636335611343384 9.03469562530518
    0.0637917518615723 9.0351505279541
    0.0639501810073853 9.03564834594727
    0.064109206199646 9.03619003295898
    0.0642684698104858 9.03677177429199
    0.0644282102584839 9.03739166259766
    0.0646284818649292 9.03821849822998
    0.0648293495178223 9.03909683227539
    0.0650308132171631 9.04002475738525
    0.0652732849121094 9.04120063781738
    0.065557599067688 9.04264831542969
    0.0658429861068726 9.04417133331299
    0.0661708116531372 9.04599380493164
    0.0666239261627197 9.04862594604492
    0.0670386552810669 9.05112552642822
    0.0675395727157593 9.05423736572266
    0.0682129859924316 9.05853652954102
    0.0691496133804321 9.06463432312012
    0.0702719688415527 9.07196807861328
    0.0712348222732544 9.07817935943604
    0.0721204280853271 9.08378982543945
    0.0730609893798828 9.08964920043945
    0.0754823684692383 9.10464859008789
    0.0760866403579712 9.10848617553711
    0.076977014541626 9.1142692565918
    0.0777808427810669 9.11959838867188
    0.0790712833404541 9.12817478179932
    0.0795536041259766 9.13129806518555
    0.0799894332885742 9.13404273986816
    0.080378532409668 9.13640975952148
    0.0807201862335205 9.1384162902832
    0.0810627937316895 9.14035224914551
    0.0814065933227539 9.14221382141113
    0.0817021131515503 9.1437520980835
    0.0819984674453735 9.14523506164551
    0.0823452472686768 9.14690208435059
    0.0826929807662964 9.14850902557373
    0.0830918550491333 9.15028762817383
    0.0832916498184204 9.15116214752197
    };
    \addlegendentry{CE}
    \addplot [semithick, blue]
    table {%
    0.0612720251083374 8.95191383361816
    0.0613859891891479 8.95208358764648
    0.0615001916885376 8.95227432250977
    0.0616527795791626 8.95256614685059
    0.0617674589157104 8.95280933380127
    0.0619207620620728 8.95316600799561
    0.0621130466461182 8.95366191864014
    0.0622673034667969 8.9540958404541
    0.0624217987060547 8.95455932617188
    0.0626544952392578 8.95531272888184
    0.0628490447998047 8.95598793029785
    0.0631225109100342 8.95699882507324
    0.0633971691131592 8.95808029174805
    0.0635941028594971 8.95889091491699
    0.0639106035232544 8.96024703979492
    0.0643084049224854 8.96203517913818
    0.0647087097167969 8.96390914916992
    0.0651519298553467 8.96605491638184
    0.0657205581665039 8.96889591217041
    0.0662117004394531 8.97141456604004
    0.0668309926986694 8.97466564178467
    0.06737220287323 8.97757339477539
    0.0679597854614258 8.98080348968506
    0.0684248208999634 8.98341655731201
    0.0688929557800293 8.98609733581543
    0.0694501399993896 8.98935508728027
    0.0700114965438843 8.99270725250244
    0.070708155632019 8.9969539642334
    0.0714552402496338 9.00158882141113
    0.0724327564239502 9.00770854949951
    0.073106050491333 9.0119047164917
    0.0736939907073975 9.01551628112793
    0.0741033554077148 9.01798629760742
    0.0746065378189087 9.02095222473145
    0.0751125812530518 9.02384090423584
    0.0755287408828735 9.02613830566406
    0.0758073329925537 9.02763557434082
    0.0762265920639038 9.02982330322266
    0.0765541791915894 9.03147983551025
    0.076977014541626 9.03355407714844
    0.0774490833282471 9.03579521179199
    0.0782568454742432 9.03951072692871
    0.0793120861053467 9.04435062408447
    0.0798439979553223 9.04688930511475
    0.0802323818206787 9.04882049560547
    0.080573558807373 9.05058097839355
    0.080866813659668 9.05214691162109
    0.0812591314315796 9.0543212890625
    0.0816035270690918 9.05630111694336
    0.0820974111557007 9.05923843383789
    0.0832916498184204 9.06647396087646
    };
    \addlegendentry{$V$}
    \end{axis}
    
    \end{tikzpicture}
    

==> VF_ty00_slices.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,0.91)},
      anchor=north,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle y\)},
    xmin=-3.3, xmax=3.3,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Cost},
    ymin=2.56660768985748, ymax=51.5477783918381,
    ytick style={color=black}
    ]
    \addplot [semithick, red]
    table {%
    -3 49.3138084411621
    -2.93939393939394 47.5640029907227
    -2.87878787878788 45.8477439880371
    -2.81818181818182 44.1650695800781
    -2.75757575757576 42.5160751342773
    -2.6969696969697 40.9008140563965
    -2.63636363636364 39.3193778991699
    -2.57575757575758 37.7718544006348
    -2.51515151515152 36.2583618164062
    -2.45454545454545 34.7790145874023
    -2.39393939393939 33.3339347839355
    -2.33333333333333 31.9232521057129
    -2.27272727272727 30.5471153259277
    -2.21212121212121 29.2056617736816
    -2.15151515151515 27.8990383148193
    -2.09090909090909 26.6273880004883
    -2.03030303030303 25.3908729553223
    -1.96969696969697 24.1896362304688
    -1.90909090909091 23.0238285064697
    -1.84848484848485 21.8936004638672
    -1.78787878787879 20.7990894317627
    -1.72727272727273 19.7404346466064
    -1.66666666666667 18.7177391052246
    -1.60606060606061 17.731107711792
    -1.54545454545455 16.780611038208
    -1.48484848484848 15.8663101196289
    -1.42424242424242 14.9882469177246
    -1.36363636363636 14.1464519500732
    -1.3030303030303 13.3409519195557
    -1.24242424242424 12.5717754364014
    -1.18181818181818 11.8389511108398
    -1.12121212121212 11.1425247192383
    -1.06060606060606 10.4825420379639
    -1 9.85906410217285
    -0.939393939393939 9.27215385437012
    -0.878787878787879 8.72187805175781
    -0.818181818181818 8.20828628540039
    -0.757575757575757 7.73143005371094
    -0.696969696969697 7.291335105896
    -0.636363636363636 6.88801383972168
    -0.575757575757576 6.52145767211914
    -0.515151515151515 6.19164133071899
    -0.454545454545455 5.89852809906006
    -0.393939393939394 5.64207887649536
    -0.333333333333333 5.42225074768066
    -0.272727272727272 5.23901462554932
    -0.212121212121212 5.0923547744751
    -0.151515151515151 4.98226642608643
    -0.0909090909090908 4.90877056121826
    -0.0303030303030303 4.871901512146
    0.0303030303030303 4.87170028686523
    0.0909090909090908 4.90821409225464
    0.151515151515151 4.98148584365845
    0.212121212121212 5.0915412902832
    0.272727272727273 5.23839473724365
    0.333333333333333 5.42203712463379
    0.393939393939394 5.64244365692139
    0.454545454545455 5.89957809448242
    0.515151515151515 6.19340181350708
    0.575757575757576 6.5238733291626
    0.636363636363637 6.89096546173096
    0.696969696969697 7.29465579986572
    0.757575757575758 7.73493099212646
    0.818181818181818 8.2117919921875
    0.878787878787879 8.72524070739746
    0.939393939393939 9.27527809143066
    1 9.86191177368164
    1.06060606060606 10.4851360321045
    1.12121212121212 11.1449527740479
    1.18181818181818 11.841347694397
    1.24242424242424 12.5743007659912
    1.3030303030303 13.3437728881836
    1.36363636363636 14.1497135162354
    1.42424242424242 14.992036819458
    1.48484848484849 15.8706512451172
    1.54545454545455 16.7854385375977
    1.60606060606061 17.7362785339355
    1.66666666666667 18.7230472564697
    1.72727272727273 19.7456321716309
    1.78787878787879 20.8039321899414
    1.84848484848485 21.8978729248047
    1.90909090909091 23.0273838043213
    1.96969696969697 24.192419052124
    2.03030303030303 25.3929214477539
    2.09090909090909 26.6288318634033
    2.15151515151515 27.9000797271729
    2.21212121212121 29.2065505981445
    2.27272727272727 30.5481147766113
    2.33333333333333 31.9246101379395
    2.39393939393939 33.3358535766602
    2.45454545454546 34.7816276550293
    2.51515151515152 36.2617340087891
    2.57575757575758 37.7759742736816
    2.63636363636364 39.3241767883301
    2.6969696969697 40.906192779541
    2.75757575757576 42.521915435791
    2.81818181818182 44.1712799072266
    2.87878787878788 45.8542976379395
    2.93939393939394 47.5709648132324
    3 49.321361541748
    };
    \addlegendentry{naive}
    \addplot [semithick, green]
    table {%
    -3 47.7988433837891
    -2.93939393939394 46.1027603149414
    -2.87878787878788 44.4398307800293
    -2.81818181818182 42.8100662231445
    -2.75757575757576 41.2135238647461
    -2.6969696969697 39.6502075195312
    -2.63636363636364 38.1201591491699
    -2.57575757575758 36.623420715332
    -2.51515151515152 35.1600456237793
    -2.45454545454545 33.730094909668
    -2.39393939393939 32.3336372375488
    -2.33333333333333 30.9707565307617
    -2.27272727272727 29.6415596008301
    -2.21212121212121 28.3461608886719
    -2.15151515151515 27.0846748352051
    -2.09090909090909 25.8572177886963
    -2.03030303030303 24.6639137268066
    -1.96969696969697 23.5048561096191
    -1.90909090909091 22.3801345825195
    -1.84848484848485 21.2898120880127
    -1.78787878787879 20.2339382171631
    -1.72727272727273 19.2125511169434
    -1.66666666666667 18.2256774902344
    -1.60606060606061 17.2733402252197
    -1.54545454545455 16.3555755615234
    -1.48484848484848 15.4724254608154
    -1.42424242424242 14.6239376068115
    -1.36363636363636 13.8101768493652
    -1.3030303030303 13.031213760376
    -1.24242424242424 12.2871217727661
    -1.18181818181818 11.577974319458
    -1.12121212121212 10.9038486480713
    -1.06060606060606 10.2648067474365
    -1 9.66092109680176
    -0.939393939393939 9.09224891662598
    -0.878787878787879 8.5588493347168
    -0.818181818181818 8.06076908111572
    -0.757575757575757 7.59805822372437
    -0.696969696969697 7.17076015472412
    -0.636363636363636 6.77890491485596
    -0.575757575757576 6.42252922058105
    -0.515151515151515 6.10166120529175
    -0.454545454545455 5.816330909729
    -0.393939393939394 5.56656742095947
    -0.333333333333333 5.35240745544434
    -0.272727272727272 5.17388772964478
    -0.212121212121212 5.0310435295105
    -0.151515151515151 4.92391729354858
    -0.0909090909090908 4.85253763198853
    -0.0303030303030303 4.81692886352539
    0.0303030303030303 4.81709957122803
    0.0909090909090908 4.85304069519043
    0.151515151515151 4.92472648620605
    0.212121212121212 5.03211688995361
    0.272727272727273 5.17516756057739
    0.333333333333333 5.35382080078125
    0.393939393939394 5.56802845001221
    0.454545454545455 5.8177490234375
    0.515151515151515 6.10294818878174
    0.575757575757576 6.42360687255859
    0.636363636363637 6.77971458435059
    0.696969696969697 7.17126846313477
    0.757575757575758 7.59826612472534
    0.818181818181818 8.06070232391357
    0.878787878787879 8.55856323242188
    0.939393939393939 9.09182262420654
    1 9.66044044494629
    1.06060606060606 10.2643613815308
    1.12121212121212 10.9035129547119
    1.18181818181818 11.5778121948242
    1.24242424242424 12.2871704101562
    1.3030303030303 13.0314865112305
    1.36363636363636 13.8106708526611
    1.42424242424242 14.6246328353882
    1.48484848484849 15.4732942581177
    1.54545454545455 16.356595993042
    1.60606060606061 17.274486541748
    1.66666666666667 18.2269306182861
    1.72727272727273 19.2138977050781
    1.78787878787879 20.2353534698486
    1.84848484848485 21.2912731170654
    1.90909090909091 22.3816032409668
    1.96969696969697 23.5062885284424
    2.03030303030303 24.6652526855469
    2.09090909090909 25.8584136962891
    2.15151515151515 27.0856800079346
    2.21212121212121 28.3469543457031
    2.27272727272727 29.6421413421631
    2.33333333333333 30.9711570739746
    2.39393939393939 32.3339233398438
    2.45454545454546 33.730354309082
    2.51515151515152 35.160400390625
    2.57575757575758 36.6239929199219
    2.63636363636364 38.12109375
    2.6969696969697 39.6516342163086
    2.75757575757576 41.2155723571777
    2.81818181818182 42.812858581543
    2.87878787878788 44.4434700012207
    2.93939393939394 46.1073379516602
    3 47.8044357299805
    };
    \addlegendentry{CE}
    \addplot [semithick, blue]
    table {%
    -3 47.214973449707
    -2.93939393939394 45.535774230957
    -2.87878787878788 43.8900985717773
    -2.81818181818182 42.2779006958008
    -2.75757575757576 40.6991767883301
    -2.6969696969697 39.1538505554199
    -2.63636363636364 37.6418991088867
    -2.57575757575758 36.163272857666
    -2.51515151515152 34.7179527282715
    -2.45454545454545 33.3059196472168
    -2.39393939393939 31.9271659851074
    -2.33333333333333 30.5817089080811
    -2.27272727272727 29.2695941925049
    -2.21212121212121 27.9908809661865
    -2.15151515151515 26.7456398010254
    -2.09090909090909 25.5339584350586
    -2.03030303030303 24.355936050415
    -1.96969696969697 23.2116546630859
    -1.90909090909091 22.101203918457
    -1.84848484848485 21.024658203125
    -1.78787878787879 19.9820766448975
    -1.72727272727273 18.9735221862793
    -1.66666666666667 17.9990463256836
    -1.60606060606061 17.058708190918
    -1.54545454545455 16.1525802612305
    -1.48484848484848 15.2807483673096
    -1.42424242424242 14.4433002471924
    -1.36363636363636 13.6403360366821
    -1.3030303030303 12.8719539642334
    -1.24242424242424 12.1382484436035
    -1.18181818181818 11.4392986297607
    -1.12121212121212 10.7751750946045
    -1.06060606060606 10.1459274291992
    -1 9.55159568786621
    -0.939393939393939 8.99220275878906
    -0.878787878787879 8.46776008605957
    -0.818181818181818 7.97827291488647
    -0.757575757575757 7.52374076843262
    -0.696969696969697 7.10415840148926
    -0.636363636363636 6.71951580047607
    -0.575757575757576 6.36979675292969
    -0.515151515151515 6.05498743057251
    -0.454545454545455 5.77507400512695
    -0.393939393939394 5.53004217147827
    -0.333333333333333 5.31988906860352
    -0.272727272727272 5.14462804794312
    -0.212121212121212 5.00427961349487
    -0.151515151515151 4.89888763427734
    -0.0909090909090908 4.82850980758667
    -0.0303030303030303 4.79320287704468
    0.0303030303030303 4.79302453994751
    0.0909090909090908 4.82802772521973
    0.151515151515151 4.89823818206787
    0.212121212121212 5.00366258621216
    0.272727272727273 5.14428424835205
    0.333333333333333 5.3200626373291
    0.393939393939394 5.53094053268433
    0.454545454545455 5.77685070037842
    0.515151515151515 6.05772686004639
    0.575757575757576 6.37349891662598
    0.636363636363637 6.72411346435547
    0.696969696969697 7.10952568054199
    0.757575757575758 7.52970027923584
    0.818181818181818 7.98461532592773
    0.878787878787879 8.4742603302002
    0.939393939393939 8.99863338470459
    1 9.5577335357666
    1.06060606060606 10.1515674591064
    1.12121212121212 10.7801494598389
    1.18181818181818 11.4434833526611
    1.24242424242424 12.1415748596191
    1.3030303030303 12.8744115829468
    1.36363636363636 13.6419763565063
    1.42424242424242 14.4442234039307
    1.48484848484849 15.2810935974121
    1.54545454545455 16.1525039672852
    1.60606060606061 17.0583610534668
    1.66666666666667 17.9985466003418
    1.72727272727273 18.9729461669922
    1.78787878787879 19.9814319610596
    1.84848484848485 21.0238914489746
    1.90909090909091 22.1002044677734
    1.96969696969697 23.210277557373
    2.03030303030303 24.3540115356445
    2.09090909090909 25.5313301086426
    2.15151515151515 26.7421722412109
    2.21212121212121 27.9864730834961
    2.27272727272727 29.2641830444336
    2.33333333333333 30.5752696990967
    2.39393939393939 31.9196910858154
    2.45454545454546 33.2974166870117
    2.51515151515152 34.708423614502
    2.57575757575758 36.152702331543
    2.63636363636364 37.6302452087402
    2.6969696969697 39.141040802002
    2.75757575757576 40.6851043701172
    2.81818181818182 42.2624320983887
    2.87878787878788 43.8730697631836
    2.93939393939394 45.517017364502
    3 47.1943168640137
    };
    \addlegendentry{$V$}
    \end{axis}
    
    \end{tikzpicture}
    
